Novel Bayesian algorithms for ARFIMA long-memory processes: a comparison between MCMC and ABC approaches

This paper presents a comparative study of two Bayesian approaches - Markov Chain Monte Carlo (MCMC) and Approximate Bayesian Computation (ABC) - for estimating the parameters of autoregressive fractionally-integrated moving average (ARFIMA) models, which are widely used to capture long-memory in time series data. We propose a novel MCMC algorithm that filters the time series into distinct long-memory and ARMA components, and benchmarked it against standard approaches. Additionally, a new ABC method is proposed, using three different summary statistics used for posterior estimation. The methods are implemented and evaluated through an extensive simulation study, as well as applied to a real-world financial dataset, specifically the quarterly U.S. Gross National Product (GNP) series. The results demonstrate the effectiveness of the Bayesian methods in estimating long-memory and short-memory parameters, with the filtered MCMC showing superior performance in various metrics. This study enhances our understanding of Bayesian techniques in ARFIMA modeling, providing insights into their advantages and limitations when applied to complex time series data.

==> (inline-0) <==
\begin{tabular}[t]{l|l|r|r|r|l|r|>{}r|l}
\hline
Par & Model & Mean & LB & UB & Coverage & SD & RMSE & ESS/$\bar{m}$\\
\hline
$d$ & MCMC & 0.03998 & -0.05180 & 0.12937 & 90\% & 0.05524 & \textcolor{black}{0.05792} & 723\\
\hline
$\phi$ & MCMC & 0.19684 & -0.01356 & 0.39201 & 88\% & 0.12385 & \textcolor{black}{0.12406} & 762\\
\hline
$\theta$ & MCMC & 0.21214 & 0.06901 & 0.35995 & 88\% & 0.08897 & \textcolor{black}{\textbf{0.08697}} & 880\\
\hline
$\sigma^2$ & MCMC & 1.00743 & 0.93773 & 1.08144 & 89\% & 0.04389 & \textcolor{black}{0.04537} & 959\\
\hline
$d$ & MCMC Filter & 0.04488 & -0.04358 & 0.13187 & 90\% & 0.05355 & \textcolor{black}{0.05589} & 591\\
\hline
$\phi$ & MCMC Filter & 0.18576 & -0.02118 & 0.37652 & 90\% & 0.12140 & \textcolor{black}{0.12320} & 648\\
\hline
$\theta$ & MCMC Filter & 0.21713 & 0.07419 & 0.36458 & 87\% & 0.08865 & \textcolor{black}{0.08770} & 839\\
\hline
$\sigma^2$ & MCMC Filter & 1.00734 & 0.93698 & 1.08173 & 90\% & 0.04414 & \textcolor{black}{0.04534} & 952\\
\hline
$d$ & ABC LogP-Q0.005 & 0.03544 & -0.15771 & 0.22549 & 99\% & 0.11723 & \textcolor{black}{0.06391} & 2868\\
\hline
$\phi$ & ABC LogP-Q0.005 & 0.19931 & -0.03496 & 0.40841 & 92\% & 0.13698 & \textcolor{black}{0.12391} & 2868\\
\hline
$\theta$ & ABC LogP-Q0.005 & 0.20927 & 0.04016 & 0.37386 & 94\% & 0.10601 & \textcolor{black}{0.09137} & 2868\\
\hline
$\sigma^2$ & ABC LogP-Q0.005 & 1.00925 & 0.88151 & 1.14116 & 100\% & 0.07898 & \textcolor{black}{\textbf{0.02277}} & 2868\\
\hline
$d$ & ABC LogP-Q0.01 & 0.03458 & -0.17759 & 0.24254 & 99\% & 0.12862 & \textcolor{black}{0.06379} & 9703\\
\hline
$\phi$ & ABC LogP-Q0.01 & 0.20008 & -0.05038 & 0.41950 & 93\% & 0.14602 & \textcolor{black}{0.12308} & 9703\\
\hline
$\theta$ & ABC LogP-Q0.01 & 0.20826 & 0.01816 & 0.38408 & 96\% & 0.12000 & \textcolor{black}{0.09182} & 9703\\
\hline
$\sigma^2$ & ABC LogP-Q0.01 & 1.01231 & 0.87628 & 1.15342 & 100\% & 0.08428 & \textcolor{black}{0.02352} & 9703\\
\hline
$d$ & ABC FP-Q0.005 & -0.03350 & -0.21934 & 0.13907 & 96\% & 0.11058 & \textcolor{black}{0.11275} & 1444\\
\hline
$\phi$ & ABC FP-Q0.005 & 0.19641 & -0.04077 & 0.40863 & 90\% & 0.13983 & \textcolor{black}{0.12410} & 1444\\
\hline
$\theta$ & ABC FP-Q0.005 & 0.20419 & 0.03251 & 0.37345 & 94\% & 0.11600 & \textcolor{black}{0.09125} & 1444\\
\hline
$\sigma^2$ & ABC FP-Q0.005 & 0.83481 & 0.70502 & 0.96250 & 6\% & 0.07848 & \textcolor{black}{0.16597} & 1444\\
\hline
$d$ & ABC FP-Q0.01 & -0.05566 & -0.26883 & 0.13996 & 97\% & 0.12721 & \textcolor{black}{0.12960} & 5288\\
\hline
$\phi$ & ABC FP-Q0.01 & 0.19724 & -0.06118 & 0.42584 & 94\% & 0.15211 & \textcolor{black}{0.12338} & 5288\\
\hline
$\theta$ & ABC FP-Q0.01 & 0.19667 & -0.00130 & 0.38373 & 98\% & 0.14326 & \textcolor{black}{0.09384} & 5288\\
\hline
$\sigma^2$ & ABC FP-Q0.01 & 0.84282 & 0.70755 & 0.97531 & 14\% & 0.08140 & \textcolor{black}{0.15796} & 5288\\
\hline
$d$ & ABC 20P-Q0.005 & -0.01460 & -0.15429 & 0.12725 & 90\% & 0.08786 & \textcolor{black}{0.09616} & 480\\
\hline
$\phi$ & ABC 20P-Q0.005 & 0.19887 & -0.03319 & 0.41053 & 90\% & 0.13826 & \textcolor{black}{0.12313} & 480\\
\hline
$\theta$ & ABC 20P-Q0.005 & 0.20577 & 0.02279 & 0.37258 & 96\% & 0.11551 & \textcolor{black}{0.09252} & 480\\
\hline
$\sigma^2$ & ABC 20P-Q0.005 & 1.04823 & 0.79662 & 1.31184 & 100\% & 0.15707 & \textcolor{black}{0.06153} & 480\\
\hline
$d$ & ABC 20P-Q0.01 & -0.02103 & -0.17103 & 0.13255 & 90\% & 0.09518 & \textcolor{black}{0.10297} & 1885\\
\hline
$\phi$ & ABC 20P-Q0.01 & 0.19972 & -0.05276 & 0.43105 & 94\% & 0.15046 & \textcolor{black}{0.12233} & 1885\\
\hline
$\theta$ & ABC 20P-Q0.01 & 0.20028 & -0.02142 & 0.38430 & 98\% & 0.14006 & \textcolor{black}{0.09693} & 1885\\
\hline
$\sigma^2$ & ABC 20P-Q0.01 & 1.04972 & 0.79611 & 1.31589 & 100\% & 0.15787 & \textcolor{black}{0.05987} & 1885\\
\hline
$d$ & Frequentist & 0.04505 & -0.03748 & 0.12758 & 95\% & 0.05017 & \textcolor{black}{\textbf{0.04280}} & -\\
\hline
$\phi$ & Frequentist & 0.19221 & -0.12998 & 0.51440 & 100\% & 0.19588 & \textcolor{black}{\textbf{0.11718}} & -\\
\hline
$\theta$ & Frequentist & 0.21298 & -0.15871 & 0.58466 & 100\% & 0.22597 & \textcolor{black}{0.09198} & -\\
\hline
$\sigma^2$ & Frequentist & 0.99935 & 0.84701 & 1.15169 & 100\% & 0.09262 & \textcolor{black}{0.04722} & -\\
\hline
\end{tabular}
\begin{tabular}[t]{l|l|r|r|r|l|r|>{}r|l}
\hline
Par & Model & Mean & LB & UB & Coverage & SD & RMSE & ESS/$\bar{m}$\\
\hline
$d$ & MCMC & 0.02523 & -0.10938 & 0.15190 & 90\% & 0.08081 & \textcolor{black}{0.08908} & 459\\
\hline
$\phi$ & MCMC & 0.51471 & 0.37164 & 0.65641 & 91\% & 0.08770 & \textcolor{black}{0.09089} & 484\\
\hline
$\theta$ & MCMC & 0.50812 & 0.44985 & 0.56395 & 88\% & 0.03480 & \textcolor{black}{\textbf{0.03431}} & 890\\
\hline
$\sigma^2$ & MCMC & 1.00732 & 0.93734 & 1.08170 & 90\% & 0.04397 & \textcolor{black}{0.04554} & 949\\
\hline
$d$ & MCMC Filter & 0.03420 & -0.08656 & 0.15154 & 88\% & 0.07333 & \textcolor{black}{0.09280} & 377\\
\hline
$\phi$ & MCMC Filter & 0.50389 & 0.37068 & 0.63309 & 88\% & 0.08064 & \textcolor{black}{0.09378} & 396\\
\hline
$\theta$ & MCMC Filter & 0.50858 & 0.45067 & 0.56407 & 88\% & 0.03462 & \textcolor{black}{0.03495} & 887\\
\hline
$\sigma^2$ & MCMC Filter & 1.00739 & 0.93734 & 1.08189 & 89\% & 0.04410 & \textcolor{black}{0.04570} & 952\\
\hline
$d$ & ABC LogP-Q0.005 & 0.00569 & -0.23019 & 0.21374 & 96\% & 0.13902 & \textcolor{black}{0.09653} & 4489\\
\hline
$\phi$ & ABC LogP-Q0.005 & 0.50547 & 0.33917 & 0.68678 & 94\% & 0.11303 & \textcolor{black}{0.10720} & 4489\\
\hline
$\theta$ & ABC LogP-Q0.005 & 0.50902 & 0.41498 & 0.59738 & 100\% & 0.05586 & \textcolor{black}{0.04078} & 4489\\
\hline
$\sigma^2$ & ABC LogP-Q0.005 & 1.00456 & 0.87288 & 1.14327 & 100\% & 0.08270 & \textcolor{black}{0.02107} & 4489\\
\hline
$d$ & ABC LogP-Q0.01 & -0.00160 & -0.25543 & 0.22261 & 98\% & 0.14777 & \textcolor{black}{0.10047} & 14411\\
\hline
$\phi$ & ABC LogP-Q0.01 & 0.50442 & 0.32496 & 0.69735 & 94\% & 0.11938 & \textcolor{black}{0.10978} & 14411\\
\hline
$\theta$ & ABC LogP-Q0.01 & 0.50913 & 0.39421 & 0.61711 & 100\% & 0.06822 & \textcolor{black}{0.04189} & 14411\\
\hline
$\sigma^2$ & ABC LogP-Q0.01 & 1.00709 & 0.86558 & 1.15697 & 100\% & 0.08898 & \textcolor{black}{\textbf{0.02095}} & 14411\\
\hline
$d$ & ABC FP-Q0.005 & -0.03646 & -0.23787 & 0.14501 & 86\% & 0.11888 & \textcolor{black}{0.14315} & 790\\
\hline
$\phi$ & ABC FP-Q0.005 & 0.48968 & 0.32185 & 0.66202 & 93\% & 0.10820 & \textcolor{black}{0.14968} & 790\\
\hline
$\theta$ & ABC FP-Q0.005 & 0.49828 & 0.39902 & 0.59285 & 99\% & 0.05971 & \textcolor{black}{0.07354} & 790\\
\hline
$\sigma^2$ & ABC FP-Q0.005 & 0.91991 & 0.76324 & 1.09172 & 99\% & 0.10064 & \textcolor{black}{0.08931} & 790\\
\hline
$d$ & ABC FP-Q0.01 & -0.05018 & -0.26161 & 0.14142 & 86\% & 0.12412 & \textcolor{black}{0.15240} & 2955\\
\hline
$\phi$ & ABC FP-Q0.01 & 0.48544 & 0.30647 & 0.66831 & 94\% & 0.11438 & \textcolor{black}{0.14447} & 2955\\
\hline
$\theta$ & ABC FP-Q0.01 & 0.49307 & 0.37271 & 0.61079 & 99\% & 0.07359 & \textcolor{black}{0.07202} & 2955\\
\hline
$\sigma^2$ & ABC FP-Q0.01 & 0.93386 & 0.77198 & 1.11319 & 100\% & 0.10414 & \textcolor{black}{0.07585} & 2955\\
\hline
$d$ & ABC 20P-Q0.005 & -0.02411 & -0.20249 & 0.13947 & 86\% & 0.10656 & \textcolor{black}{0.12541} & 714\\
\hline
$\phi$ & ABC 20P-Q0.005 & 0.48759 & 0.32449 & 0.65509 & 90\% & 0.10548 & \textcolor{black}{0.15658} & 714\\
\hline
$\theta$ & ABC 20P-Q0.005 & 0.50252 & 0.40651 & 0.59584 & 98\% & 0.05914 & \textcolor{black}{0.07224} & 714\\
\hline
$\sigma^2$ & ABC 20P-Q0.005 & 1.05360 & 0.80643 & 1.32354 & 100\% & 0.15828 & \textcolor{black}{0.06922} & 714\\
\hline
$d$ & ABC 20P-Q0.01 & -0.03346 & -0.21977 & 0.13784 & 88\% & 0.11067 & \textcolor{black}{0.13222} & 2709\\
\hline
$\phi$ & ABC 20P-Q0.01 & 0.48607 & 0.31025 & 0.66622 & 94\% & 0.11265 & \textcolor{black}{0.15123} & 2709\\
\hline
$\theta$ & ABC 20P-Q0.01 & 0.50058 & 0.37839 & 0.61564 & 99\% & 0.07337 & \textcolor{black}{0.07117} & 2709\\
\hline
$\sigma^2$ & ABC 20P-Q0.01 & 1.05848 & 0.80943 & 1.33539 & 100\% & 0.16027 & \textcolor{black}{0.07136} & 2709\\
\hline
$d$ & Frequentist & 0.05167 & -0.02993 & 0.13327 & 90\% & 0.04961 & \textcolor{black}{\textbf{0.06042}} & -\\
\hline
$\phi$ & Frequentist & 0.49151 & 0.36040 & 0.62261 & 94\% & 0.07970 & \textcolor{black}{\textbf{0.08462}} & -\\
\hline
$\theta$ & Frequentist & 0.50375 & 0.32566 & 0.68183 & 100\% & 0.10827 & \textcolor{black}{0.04881} & -\\
\hline
$\sigma^2$ & Frequentist & 1.00062 & 0.84906 & 1.15217 & 100\% & 0.09214 & \textcolor{black}{0.04846} & -\\
\hline
\end{tabular}
\begin{tabular}[t]{l|l|r|r|r|l|r|>{}r|l}
\hline
Par & Model & Mean & LB & UB & Coverage & SD & RMSE & ESS/$\bar{m}$\\
\hline
$d$ & MCMC & 0.08916 & -0.00144 & 0.17761 & 92\% & 0.05462 & \textcolor{black}{0.05779} & 719\\
\hline
$\phi$ & MCMC & 0.19858 & -0.01037 & 0.39196 & 88\% & 0.12286 & \textcolor{black}{0.12290} & 752\\
\hline
$\theta$ & MCMC & 0.21112 & 0.06891 & 0.35848 & 89\% & 0.08860 & \textcolor{black}{\textbf{0.08656}} & 865\\
\hline
$\sigma^2$ & MCMC & 1.00786 & 0.93786 & 1.08220 & 88\% & 0.04406 & \textcolor{black}{0.04568} & 959\\
\hline
$d$ & MCMC Filter & 0.09348 & 0.00567 & 0.17986 & 90\% & 0.05330 & \textcolor{black}{0.05499} & 592\\
\hline
$\phi$ & MCMC Filter & 0.18869 & -0.01651 & 0.37798 & 88\% & 0.12059 & \textcolor{black}{\textbf{0.12095}} & 658\\
\hline
$\theta$ & MCMC Filter & 0.21549 & 0.07310 & 0.36212 & 88\% & 0.08812 & \textcolor{black}{0.08695} & 854\\
\hline
$\sigma^2$ & MCMC Filter & 1.00779 & 0.93823 & 1.08176 & 88\% & 0.04389 & \textcolor{black}{0.04572} & 961\\
\hline
$d$ & ABC LogP-Q0.005 & 0.08237 & -0.10924 & 0.26921 & 99\% & 0.11628 & \textcolor{black}{0.06358} & 2808\\
\hline
$\phi$ & ABC LogP-Q0.005 & 0.19974 & -0.03389 & 0.40848 & 91\% & 0.13742 & \textcolor{black}{0.12400} & 2808\\
\hline
$\theta$ & ABC LogP-Q0.005 & 0.20980 & 0.04015 & 0.37360 & 94\% & 0.10375 & \textcolor{black}{0.09073} & 2808\\
\hline
$\sigma^2$ & ABC LogP-Q0.005 & 1.00813 & 0.88072 & 1.13957 & 100\% & 0.07869 & \textcolor{black}{\textbf{0.02191}} & 2808\\
\hline
$d$ & ABC LogP-Q0.01 & 0.07971 & -0.13000 & 0.28262 & 99\% & 0.12662 & \textcolor{black}{0.06345} & 9457\\
\hline
$\phi$ & ABC LogP-Q0.01 & 0.20048 & -0.04932 & 0.41894 & 93\% & 0.14603 & \textcolor{black}{0.12304} & 9457\\
\hline
$\theta$ & ABC LogP-Q0.01 & 0.20932 & 0.01960 & 0.38396 & 96\% & 0.11587 & \textcolor{black}{0.09125} & 9457\\
\hline
$\sigma^2$ & ABC LogP-Q0.01 & 1.01070 & 0.87528 & 1.15088 & 100\% & 0.08379 & \textcolor{black}{0.02247} & 9457\\
\hline
$d$ & ABC FP-Q0.005 & 0.03422 & -0.12586 & 0.18743 & 94\% & 0.09641 & \textcolor{black}{0.10455} & 1150\\
\hline
$\phi$ & ABC FP-Q0.005 & 0.19471 & -0.04209 & 0.40548 & 90\% & 0.13879 & \textcolor{black}{0.12366} & 1150\\
\hline
$\theta$ & ABC FP-Q0.005 & 0.20474 & 0.03370 & 0.37282 & 94\% & 0.11041 & \textcolor{black}{0.09071} & 1150\\
\hline
$\sigma^2$ & ABC FP-Q0.005 & 0.85396 & 0.71594 & 0.99195 & 36\% & 0.08420 & \textcolor{black}{0.14750} & 1150\\
\hline
$d$ & ABC FP-Q0.01 & 0.01445 & -0.16613 & 0.18537 & 96\% & 0.10888 & \textcolor{black}{0.11976} & 4343\\
\hline
$\phi$ & ABC FP-Q0.01 & 0.19408 & -0.06397 & 0.42054 & 94\% & 0.15114 & \textcolor{black}{0.12329} & 4343\\
\hline
$\theta$ & ABC FP-Q0.01 & 0.19844 & 0.00203 & 0.38351 & 98\% & 0.13373 & \textcolor{black}{0.09221} & 4343\\
\hline
$\sigma^2$ & ABC FP-Q0.01 & 0.86423 & 0.72102 & 1.00820 & 50\% & 0.08729 & \textcolor{black}{0.13766} & 4343\\
\hline
$d$ & ABC 20P-Q0.005 & 0.04050 & -0.09179 & 0.17457 & 92\% & 0.08304 & \textcolor{black}{0.09344} & 449\\
\hline
$\phi$ & ABC 20P-Q0.005 & 0.19765 & -0.03367 & 0.40393 & 90\% & 0.13690 & \textcolor{black}{0.12376} & 449\\
\hline
$\theta$ & ABC 20P-Q0.005 & 0.20762 & 0.03818 & 0.37213 & 94\% & 0.11023 & \textcolor{black}{0.09168} & 449\\
\hline
$\sigma^2$ & ABC 20P-Q0.005 & 1.04005 & 0.79401 & 1.29338 & 100\% & 0.15309 & \textcolor{black}{0.05574} & 449\\
\hline
$d$ & ABC 20P-Q0.01 & 0.03397 & -0.10764 & 0.17747 & 92\% & 0.08880 & \textcolor{black}{0.09947} & 1778\\
\hline
$\phi$ & ABC 20P-Q0.01 & 0.19761 & -0.05384 & 0.42230 & 94\% & 0.14826 & \textcolor{black}{0.12237} & 1778\\
\hline
$\theta$ & ABC 20P-Q0.01 & 0.20369 & -0.00140 & 0.38453 & 97\% & 0.13142 & \textcolor{black}{0.09396} & 1778\\
\hline
$\sigma^2$ & ABC 20P-Q0.01 & 1.04269 & 0.79400 & 1.30060 & 100\% & 0.15424 & \textcolor{black}{0.05431} & 1778\\
\hline
$d$ & Frequentist & 0.08901 & 0.00643 & 0.17159 & 85\% & 0.05020 & \textcolor{black}{\textbf{0.05264}} & -\\
\hline
$\phi$ & Frequentist & 0.19972 & -0.11938 & 0.51883 & 100\% & 0.19400 & \textcolor{black}{0.12504} & -\\
\hline
$\theta$ & Frequentist & 0.21149 & -0.15746 & 0.58044 & 100\% & 0.22430 & \textcolor{black}{0.09174} & -\\
\hline
$\sigma^2$ & Frequentist & 0.99923 & 0.84683 & 1.15163 & 100\% & 0.09265 & \textcolor{black}{0.04727} & -\\
\hline
\end{tabular}
\begin{tabular}[t]{l|l|r|r|r|l|r|>{}r|l}
\hline
Par & Model & Mean & LB & UB & Coverage & SD & RMSE & ESS/$\bar{m}$\\
\hline
$d$ & MCMC & 0.07282 & -0.06087 & 0.20032 & 90\% & 0.08055 & \textcolor{black}{0.09272} & 475\\
\hline
$\phi$ & MCMC & 0.51678 & 0.37301 & 0.65762 & 89\% & 0.08731 & \textcolor{black}{\textbf{0.09302}} & 493\\
\hline
$\theta$ & MCMC & 0.50828 & 0.45006 & 0.56412 & 88\% & 0.03485 & \textcolor{black}{\textbf{0.03462}} & 868\\
\hline
$\sigma^2$ & MCMC & 1.00727 & 0.93716 & 1.08156 & 89\% & 0.04400 & \textcolor{black}{0.04536} & 966\\
\hline
$d$ & MCMC Filter & 0.08250 & -0.03731 & 0.20031 & 88\% & 0.07298 & \textcolor{black}{0.09386} & 382\\
\hline
$\phi$ & MCMC Filter & 0.50567 & 0.37229 & 0.63340 & 88\% & 0.08017 & \textcolor{black}{0.09423} & 399\\
\hline
$\theta$ & MCMC Filter & 0.50854 & 0.45056 & 0.56409 & 88\% & 0.03460 & \textcolor{black}{0.03483} & 892\\
\hline
$\sigma^2$ & MCMC Filter & 1.00742 & 0.93749 & 1.08190 & 89\% & 0.04402 & \textcolor{black}{0.04538} & 960\\
\hline
$d$ & ABC LogP-Q0.005 & 0.04920 & -0.20114 & 0.25994 & 96\% & 0.14387 & \textcolor{black}{0.09960} & 4297\\
\hline
$\phi$ & ABC LogP-Q0.005 & 0.50735 & 0.33488 & 0.70995 & 95\% & 0.11850 & \textcolor{black}{0.10310} & 4297\\
\hline
$\theta$ & ABC LogP-Q0.005 & 0.51167 & 0.41696 & 0.60032 & 100\% & 0.05611 & \textcolor{black}{0.03840} & 4297\\
\hline
$\sigma^2$ & ABC LogP-Q0.005 & 1.00480 & 0.87245 & 1.14473 & 100\% & 0.08326 & \textcolor{black}{0.02102} & 4297\\
\hline
$d$ & ABC LogP-Q0.01 & 0.04121 & -0.22669 & 0.26779 & 97\% & 0.15245 & \textcolor{black}{0.10324} & 13882\\
\hline
$\phi$ & ABC LogP-Q0.01 & 0.50726 & 0.32197 & 0.72105 & 96\% & 0.12496 & \textcolor{black}{0.10222} & 13882\\
\hline
$\theta$ & ABC LogP-Q0.01 & 0.51135 & 0.39488 & 0.62064 & 100\% & 0.06926 & \textcolor{black}{0.03890} & 13882\\
\hline
$\sigma^2$ & ABC LogP-Q0.01 & 1.00751 & 0.86499 & 1.15888 & 100\% & 0.08976 & \textcolor{black}{\textbf{0.02084}} & 13882\\
\hline
$d$ & ABC FP-Q0.005 & 0.03067 & -0.15769 & 0.20236 & 88\% & 0.11373 & \textcolor{black}{0.13552} & 645\\
\hline
$\phi$ & ABC FP-Q0.005 & 0.48143 & 0.30864 & 0.66159 & 92\% & 0.11191 & \textcolor{black}{0.16640} & 645\\
\hline
$\theta$ & ABC FP-Q0.005 & 0.49860 & 0.39595 & 0.59630 & 98\% & 0.06196 & \textcolor{black}{0.08587} & 645\\
\hline
$\sigma^2$ & ABC FP-Q0.005 & 0.92712 & 0.75624 & 1.11429 & 100\% & 0.10960 & \textcolor{black}{0.08641} & 645\\
\hline
$d$ & ABC FP-Q0.01 & 0.01867 & -0.17820 & 0.19854 & 86\% & 0.11798 & \textcolor{black}{0.14482} & 2477\\
\hline
$\phi$ & ABC FP-Q0.01 & 0.47629 & 0.29261 & 0.66595 & 94\% & 0.11868 & \textcolor{black}{0.16236} & 2477\\
\hline
$\theta$ & ABC FP-Q0.01 & 0.49417 & 0.36942 & 0.61472 & 98\% & 0.07606 & \textcolor{black}{0.08189} & 2477\\
\hline
$\sigma^2$ & ABC FP-Q0.01 & 0.94210 & 0.76554 & 1.13850 & 100\% & 0.11386 & \textcolor{black}{0.07279} & 2477\\
\hline
$d$ & ABC 20P-Q0.005 & 0.03022 & -0.14788 & 0.19210 & 90\% & 0.10618 & \textcolor{black}{0.12563} & 676\\
\hline
$\phi$ & ABC 20P-Q0.005 & 0.48217 & 0.31233 & 0.66326 & 91\% & 0.10974 & \textcolor{black}{0.16741} & 676\\
\hline
$\theta$ & ABC 20P-Q0.005 & 0.50322 & 0.40221 & 0.59977 & 98\% & 0.06186 & \textcolor{black}{0.08496} & 676\\
\hline
$\sigma^2$ & ABC 20P-Q0.005 & 1.05693 & 0.80391 & 1.34027 & 100\% & 0.16437 & \textcolor{black}{0.07466} & 676\\
\hline
$d$ & ABC 20P-Q0.01 & 0.02218 & -0.16098 & 0.19013 & 90\% & 0.10943 & \textcolor{black}{0.13251} & 2569\\
\hline
$\phi$ & ABC 20P-Q0.01 & 0.47966 & 0.29945 & 0.66860 & 93\% & 0.11639 & \textcolor{black}{0.16511} & 2569\\
\hline
$\theta$ & ABC 20P-Q0.01 & 0.50162 & 0.37533 & 0.61984 & 98\% & 0.07594 & \textcolor{black}{0.08185} & 2569\\
\hline
$\sigma^2$ & ABC 20P-Q0.01 & 1.06138 & 0.80569 & 1.35339 & 100\% & 0.16692 & \textcolor{black}{0.07583} & 2569\\
\hline
$d$ & Frequentist & 0.09262 & 0.01105 & 0.17418 & 69\% & 0.04959 & \textcolor{black}{\textbf{0.07648}} & -\\
\hline
$\phi$ & Frequentist & 0.49860 & 0.36794 & 0.62926 & 88\% & 0.07944 & \textcolor{black}{0.10533} & -\\
\hline
$\theta$ & Frequentist & 0.50509 & 0.32753 & 0.68266 & 100\% & 0.10795 & \textcolor{black}{0.04945} & -\\
\hline
$\sigma^2$ & Frequentist & 1.00102 & 0.84971 & 1.15233 & 100\% & 0.09199 & \textcolor{black}{0.04942} & -\\
\hline
\end{tabular}
\end{table}

% ARFIMA(1,d,1) results for (d=0.2,\phi=0.2,\theta=0.2)
\newpage
\begin{table}[H]
\centering
\caption{ARFIMA(1,d,1) Simulation Results for $(d=0.2,\phi=0.2,\theta=0.2)$}
\centering
\begin{tabular}[t]{l|l|r|r|r|l|r|>{}r|l}
\hline
Par & Model & Mean & LB & UB & Coverage & SD & RMSE & ESS/$\bar{m}$\\
\hline
$d$ & MCMC & 0.18730 & 0.09483 & 0.27496 & 92\% & 0.05492 & \textcolor{black}{0.05738} & 732\\
\hline
$\phi$ & MCMC & 0.20140 & -0.00637 & 0.39535 & 87\% & 0.12260 & \textcolor{black}{0.12187} & 763\\
\hline
$\theta$ & MCMC & 0.21000 & 0.06802 & 0.35731 & 88\% & 0.08824 & \textcolor{black}{\textbf{0.08605}} & 864\\
\hline
$\sigma^2$ & MCMC & 1.00750 & 0.93776 & 1.08180 & 89\% & 0.04394 & \textcolor{black}{0.04565} & 956\\
\hline
$d$ & MCMC Filter & 0.18987 & 0.10156 & 0.27610 & 90\% & 0.05331 & \textcolor{black}{\textbf{0.05634}} & 599\\
\hline
$\phi$ & MCMC Filter & 0.19468 & -0.00946 & 0.38409 & 88\% & 0.12021 & \textcolor{black}{\textbf{0.12045}} & 657\\
\hline
$\theta$ & MCMC Filter & 0.21319 & 0.07202 & 0.35883 & 88\% & 0.08763 & \textcolor{black}{0.08610} & 845\\
\hline
$\sigma^2$ & MCMC Filter & 1.00744 & 0.93772 & 1.08188 & 89\% & 0.04395 & \textcolor{black}{0.04557} & 957\\
\hline
$d$ & ABC LogP-Q0.005 & 0.16832 & -0.01719 & 0.34445 & 99\% & 0.11586 & \textcolor{black}{0.06574} & 2594\\
\hline
$\phi$ & ABC LogP-Q0.005 & 0.20072 & -0.03302 & 0.41228 & 90\% & 0.14333 & \textcolor{black}{0.12568} & 2594\\
\hline
$\theta$ & ABC LogP-Q0.005 & 0.21220 & 0.03910 & 0.37505 & 94\% & 0.10289 & \textcolor{black}{0.08723} & 2594\\
\hline
$\sigma^2$ & ABC LogP-Q0.005 & 1.00391 & 0.87823 & 1.13389 & 100\% & 0.07775 & \textcolor{black}{0.02077} & 2594\\
\hline
$d$ & ABC LogP-Q0.01 & 0.16169 & -0.03975 & 0.35164 & 100\% & 0.12427 & \textcolor{black}{0.06823} & 8615\\
\hline
$\phi$ & ABC LogP-Q0.01 & 0.20204 & -0.04887 & 0.42357 & 92\% & 0.15183 & \textcolor{black}{0.12418} & 8615\\
\hline
$\theta$ & ABC LogP-Q0.01 & 0.21272 & 0.02027 & 0.38622 & 97\% & 0.11304 & \textcolor{black}{0.08685} & 8615\\
\hline
$\sigma^2$ & ABC LogP-Q0.01 & 1.00581 & 0.87229 & 1.14445 & 100\% & 0.08280 & \textcolor{black}{\textbf{0.02046}} & 8615\\
\hline
$d$ & ABC FP-Q0.005 & 0.15792 & 0.03102 & 0.28922 & 92\% & 0.07983 & \textcolor{black}{0.08620} & 688\\
\hline
$\phi$ & ABC FP-Q0.005 & 0.18923 & -0.04620 & 0.40092 & 91\% & 0.13907 & \textcolor{black}{0.12589} & 688\\
\hline
$\theta$ & ABC FP-Q0.005 & 0.20752 & 0.03191 & 0.37639 & 94\% & 0.10804 & \textcolor{black}{0.08739} & 688\\
\hline
$\sigma^2$ & ABC FP-Q0.005 & 0.91238 & 0.75422 & 1.08249 & 98\% & 0.10072 & \textcolor{black}{0.09348} & 688\\
\hline
$d$ & ABC FP-Q0.01 & 0.14619 & 0.00901 & 0.28659 & 92\% & 0.08557 & \textcolor{black}{0.09596} & 2707\\
\hline
$\phi$ & ABC FP-Q0.01 & 0.18718 & -0.06879 & 0.41194 & 93\% & 0.14972 & \textcolor{black}{0.12385} & 2707\\
\hline
$\theta$ & ABC FP-Q0.01 & 0.20313 & 0.00407 & 0.38646 & 98\% & 0.12267 & \textcolor{black}{0.08735} & 2707\\
\hline
$\sigma^2$ & ABC FP-Q0.01 & 0.92773 & 0.76293 & 1.10750 & 100\% & 0.10537 & \textcolor{black}{0.07977} & 2707\\
\hline
$d$ & ABC 20P-Q0.005 & 0.14927 & 0.02490 & 0.27865 & 92\% & 0.07920 & \textcolor{black}{0.08849} & 424\\
\hline
$\phi$ & ABC 20P-Q0.005 & 0.18880 & -0.04191 & 0.40063 & 90\% & 0.13943 & \textcolor{black}{0.14167} & 424\\
\hline
$\theta$ & ABC 20P-Q0.005 & 0.21289 & 0.03989 & 0.37816 & 96\% & 0.10836 & \textcolor{black}{0.08650} & 424\\
\hline
$\sigma^2$ & ABC 20P-Q0.005 & 1.03053 & 0.79630 & 1.27055 & 100\% & 0.14596 & \textcolor{black}{0.04694} & 424\\
\hline
$d$ & ABC 20P-Q0.01 & 0.14364 & 0.01244 & 0.27864 & 90\% & 0.08267 & \textcolor{black}{0.09456} & 1670\\
\hline
$\phi$ & ABC 20P-Q0.01 & 0.18793 & -0.06192 & 0.41100 & 92\% & 0.14864 & \textcolor{black}{0.14187} & 1670\\
\hline
$\theta$ & ABC 20P-Q0.01 & 0.21014 & 0.01529 & 0.38732 & 98\% & 0.12165 & \textcolor{black}{0.08636} & 1670\\
\hline
$\sigma^2$ & ABC 20P-Q0.01 & 1.03447 & 0.79747 & 1.27854 & 100\% & 0.14730 & \textcolor{black}{0.04685} & 1670\\
\hline
$d$ & Frequentist & 0.18739 & 0.10480 & 0.26998 & 85\% & 0.05021 & \textcolor{black}{0.05750} & -\\
\hline
$\phi$ & Frequentist & 0.20200 & -0.11647 & 0.52047 & 98\% & 0.19362 & \textcolor{black}{0.12932} & -\\
\hline
$\theta$ & Frequentist & 0.21099 & -0.15740 & 0.57938 & 100\% & 0.22397 & \textcolor{black}{0.09239} & -\\
\hline
$\sigma^2$ & Frequentist & 0.99927 & 0.84686 & 1.15169 & 100\% & 0.09266 & \textcolor{black}{0.04735} & -\\
\hline
\end{tabular}
\end{table}

% ARFIMA(1,d,1) results for (d=0.2,\phi=0.5,\theta=0.5)
\newpage
\begin{table}[H]
\centering
\caption{ARFIMA(1,d,1) Simulation Results for $(d=0.2,\phi=0.5,\theta=0.5)$}
\centering
\begin{tabular}[t]{l|l|r|r|r|l|r|>{}r|l}
\hline
Par & Model & Mean & LB & UB & Coverage & SD & RMSE & ESS/$\bar{m}$\\
\hline
$d$ & MCMC & 0.16983 & 0.03454 & 0.29313 & 90\% & 0.08006 & \textcolor{black}{0.09120} & 479\\
\hline
$\phi$ & MCMC & 0.51983 & 0.38093 & 0.66136 & 90\% & 0.08645 & \textcolor{black}{0.09126} & 499\\
\hline
$\theta$ & MCMC & 0.50831 & 0.44968 & 0.56437 & 90\% & 0.03501 & \textcolor{black}{0.03439} & 865\\
\hline
$\sigma^2$ & MCMC & 1.00720 & 0.93704 & 1.08169 & 88\% & 0.04409 & \textcolor{black}{0.04546} & 958\\
\hline
$d$ & MCMC Filter & 0.17722 & 0.05849 & 0.29443 & 90\% & 0.07190 & \textcolor{black}{0.08970} & 390\\
\hline
$\phi$ & MCMC Filter & 0.51167 & 0.37928 & 0.63833 & 88\% & 0.07899 & \textcolor{black}{\textbf{0.09093}} & 405\\
\hline
$\theta$ & MCMC Filter & 0.50813 & 0.45042 & 0.56372 & 88\% & 0.03450 & \textcolor{black}{\textbf{0.03407}} & 892\\
\hline
$\sigma^2$ & MCMC Filter & 1.00731 & 0.93747 & 1.08139 & 89\% & 0.04396 & \textcolor{black}{0.04558} & 957\\
\hline
$d$ & ABC LogP-Q0.005 & 0.13791 & -0.14641 & 0.35421 & 97\% & 0.15743 & \textcolor{black}{0.10576} & 3869\\
\hline
$\phi$ & ABC LogP-Q0.005 & 0.51291 & 0.31714 & 0.75831 & 96\% & 0.13723 & \textcolor{black}{0.10504} & 3869\\
\hline
$\theta$ & ABC LogP-Q0.005 & 0.50811 & 0.40115 & 0.61010 & 99\% & 0.06471 & \textcolor{black}{0.05143} & 3869\\
\hline
$\sigma^2$ & ABC LogP-Q0.005 & 1.00558 & 0.87254 & 1.14634 & 100\% & 0.08383 & \textcolor{black}{\textbf{0.02150}} & 3869\\
\hline
$d$ & ABC LogP-Q0.01 & 0.12917 & -0.17271 & 0.35764 & 98\% & 0.16366 & \textcolor{black}{0.11191} & 12634\\
\hline
$\phi$ & ABC LogP-Q0.01 & 0.51181 & 0.30535 & 0.77172 & 96\% & 0.14212 & \textcolor{black}{0.10963} & 12634\\
\hline
$\theta$ & ABC LogP-Q0.01 & 0.50784 & 0.38021 & 0.62886 & 99\% & 0.07638 & \textcolor{black}{0.05603} & 12634\\
\hline
$\sigma^2$ & ABC LogP-Q0.01 & 1.00859 & 0.86437 & 1.16231 & 100\% & 0.09092 & \textcolor{black}{0.02159} & 12634\\
\hline
$d$ & ABC FP-Q0.005 & 0.15897 & -0.01857 & 0.31324 & 85\% & 0.10527 & \textcolor{black}{0.11923} & 507\\
\hline
$\phi$ & ABC FP-Q0.005 & 0.43370 & 0.25633 & 0.64226 & 90\% & 0.12276 & \textcolor{black}{0.25635} & 507\\
\hline
$\theta$ & ABC FP-Q0.005 & 0.50560 & 0.38775 & 0.61150 & 90\% & 0.07066 & \textcolor{black}{0.11417} & 507\\
\hline
$\sigma^2$ & ABC FP-Q0.005 & 0.96744 & 0.75949 & 1.19847 & 100\% & 0.13428 & \textcolor{black}{0.07006} & 507\\
\hline
$d$ & ABC FP-Q0.01 & 0.15013 & -0.03302 & 0.31153 & 88\% & 0.10884 & \textcolor{black}{0.12517} & 2030\\
\hline
$\phi$ & ABC FP-Q0.01 & 0.43053 & 0.24027 & 0.65162 & 90\% & 0.12989 & \textcolor{black}{0.25127} & 2030\\
\hline
$\theta$ & ABC FP-Q0.01 & 0.50090 & 0.35976 & 0.62867 & 92\% & 0.08486 & \textcolor{black}{0.11333} & 2030\\
\hline
$\sigma^2$ & ABC FP-Q0.01 & 0.98416 & 0.76807 & 1.22822 & 100\% & 0.14038 & \textcolor{black}{0.06127} & 2030\\
\hline
$d$ & ABC 20P-Q0.005 & 0.14564 & -0.03598 & 0.30150 & 87\% & 0.10508 & \textcolor{black}{0.12186} & 616\\
\hline
$\phi$ & ABC 20P-Q0.005 & 0.43915 & 0.26149 & 0.65137 & 90\% & 0.12383 & \textcolor{black}{0.25391} & 616\\
\hline
$\theta$ & ABC 20P-Q0.005 & 0.50920 & 0.39151 & 0.61640 & 92\% & 0.07102 & \textcolor{black}{0.11207} & 616\\
\hline
$\sigma^2$ & ABC 20P-Q0.005 & 1.06743 & 0.79762 & 1.38809 & 100\% & 0.18053 & \textcolor{black}{0.08342} & 616\\
\hline
$d$ & ABC 20P-Q0.01 & 0.13980 & -0.04758 & 0.30193 & 86\% & 0.10841 & \textcolor{black}{0.12641} & 2361\\
\hline
$\phi$ & ABC 20P-Q0.01 & 0.43801 & 0.24626 & 0.66355 & 92\% & 0.13130 & \textcolor{black}{0.24841} & 2361\\
\hline
$\theta$ & ABC 20P-Q0.01 & 0.50643 & 0.36393 & 0.63338 & 94\% & 0.08561 & \textcolor{black}{0.11194} & 2361\\
\hline
$\sigma^2$ & ABC 20P-Q0.01 & 1.07146 & 0.79953 & 1.39476 & 100\% & 0.18176 & \textcolor{black}{0.08552} & 2361\\
\hline
$d$ & Frequentist & 0.18897 & 0.10743 & 0.27050 & 70\% & 0.04957 & \textcolor{black}{\textbf{0.08884}} & -\\
\hline
$\phi$ & Frequentist & 0.49684 & 0.36574 & 0.62795 & 81\% & 0.07971 & \textcolor{black}{0.12145} & -\\
\hline
$\theta$ & Frequentist & 0.50891 & 0.33116 & 0.68665 & 100\% & 0.10806 & \textcolor{black}{0.03942} & -\\
\hline
$\sigma^2$ & Frequentist & 1.00120 & 0.84995 & 1.15244 & 100\% & 0.09195 & \textcolor{black}{0.04892} & -\\
\hline
\end{tabular}
\end{table}

% ARFIMA(1,d,1) results for (d=0.3,\phi=0.2,\theta=0.2)
\newpage
\begin{table}[H]
\centering
\caption{ARFIMA(1,d,1) Simulation Results for $(d=0.3,\phi=0.2,\theta=0.2)$}
\centering
\begin{tabular}[t]{l|l|r|r|r|l|r|>{}r|l}
\hline
Par & Model & Mean & LB & UB & Coverage & SD & RMSE & ESS/$\bar{m}$\\
\hline
$d$ & MCMC & 0.28197 & 0.18947 & 0.36894 & 90\% & 0.05501 & \textcolor{black}{0.05943} & 740\\
\hline
$\phi$ & MCMC & 0.20995 & 0.00587 & 0.40239 & 90\% & 0.12140 & \textcolor{black}{0.12131} & 769\\
\hline
$\theta$ & MCMC & 0.20651 & 0.06559 & 0.35151 & 89\% & 0.08748 & \textcolor{black}{0.08461} & 869\\
\hline
$\sigma^2$ & MCMC & 1.00737 & 0.93748 & 1.08194 & 90\% & 0.04399 & \textcolor{black}{0.04559} & 963\\
\hline
$d$ & MCMC Filter & 0.28396 & 0.19864 & 0.36705 & 92\% & 0.05143 & \textcolor{black}{\textbf{0.05336}} & 603\\
\hline
$\phi$ & MCMC Filter & 0.20636 & 0.00732 & 0.39064 & 88\% & 0.11717 & \textcolor{black}{\textbf{0.11545}} & 669\\
\hline
$\theta$ & MCMC Filter & 0.20756 & 0.06795 & 0.35093 & 89\% & 0.08622 & \textcolor{black}{\textbf{0.08414}} & 847\\
\hline
$\sigma^2$ & MCMC Filter & 1.00704 & 0.93733 & 1.08095 & 88\% & 0.04388 & \textcolor{black}{0.04538} & 955\\
\hline
$d$ & ABC LogP-Q0.005 & 0.24694 & 0.06432 & 0.41404 & 98\% & 0.13279 & \textcolor{black}{0.07719} & 2383\\
\hline
$\phi$ & ABC LogP-Q0.005 & 0.20892 & -0.05053 & 0.45115 & 93\% & 0.17833 & \textcolor{black}{0.13033} & 2383\\
\hline
$\theta$ & ABC LogP-Q0.005 & 0.21144 & 0.01821 & 0.38941 & 96\% & 0.11519 & \textcolor{black}{0.09019} & 2383\\
\hline
$\sigma^2$ & ABC LogP-Q0.005 & 1.00377 & 0.87923 & 1.13332 & 100\% & 0.07752 & \textcolor{black}{0.02128} & 2383\\
\hline
$d$ & ABC LogP-Q0.01 & 0.23840 & 0.03623 & 0.41756 & 99\% & 0.13920 & \textcolor{black}{0.08312} & 7849\\
\hline
$\phi$ & ABC LogP-Q0.01 & 0.21123 & -0.06718 & 0.46920 & 94\% & 0.18600 & \textcolor{black}{0.13048} & 7849\\
\hline
$\theta$ & ABC LogP-Q0.01 & 0.21175 & -0.00327 & 0.40290 & 98\% & 0.12539 & \textcolor{black}{0.09166} & 7849\\
\hline
$\sigma^2$ & ABC LogP-Q0.01 & 1.00613 & 0.87370 & 1.14531 & 100\% & 0.08269 & \textcolor{black}{\textbf{0.02122}} & 7849\\
\hline
$d$ & ABC FP-Q0.005 & 0.25819 & 0.13659 & 0.38422 & 92\% & 0.08129 & \textcolor{black}{0.08263} & 574\\
\hline
$\phi$ & ABC FP-Q0.005 & 0.17462 & -0.07052 & 0.40254 & 90\% & 0.15343 & \textcolor{black}{0.17867} & 574\\
\hline
$\theta$ & ABC FP-Q0.005 & 0.20768 & 0.01446 & 0.38948 & 94\% & 0.11833 & \textcolor{black}{0.10807} & 574\\
\hline
$\sigma^2$ & ABC FP-Q0.005 & 0.98102 & 0.78664 & 1.20011 & 100\% & 0.12665 & \textcolor{black}{0.04179} & 574\\
\hline
$d$ & ABC FP-Q0.01 & 0.25018 & 0.12169 & 0.38303 & 92\% & 0.08530 & \textcolor{black}{0.08954} & 2238\\
\hline
$\phi$ & ABC FP-Q0.01 & 0.17187 & -0.09277 & 0.41556 & 94\% & 0.16449 & \textcolor{black}{0.17671} & 2238\\
\hline
$\theta$ & ABC FP-Q0.01 & 0.20671 & -0.01270 & 0.40192 & 96\% & 0.13206 & \textcolor{black}{0.10604} & 2238\\
\hline
$\sigma^2$ & ABC FP-Q0.01 & 0.99620 & 0.79481 & 1.22313 & 100\% & 0.13092 & \textcolor{black}{0.03492} & 2238\\
\hline
$d$ & ABC 20P-Q0.005 & 0.24950 & 0.12313 & 0.37771 & 90\% & 0.08405 & \textcolor{black}{0.08910} & 474\\
\hline
$\phi$ & ABC 20P-Q0.005 & 0.17898 & -0.06810 & 0.41252 & 92\% & 0.15625 & \textcolor{black}{0.17928} & 474\\
\hline
$\theta$ & ABC 20P-Q0.005 & 0.21126 & 0.01819 & 0.39407 & 94\% & 0.12109 & \textcolor{black}{0.10727} & 474\\
\hline
$\sigma^2$ & ABC 20P-Q0.005 & 1.04324 & 0.80616 & 1.29910 & 100\% & 0.15159 & \textcolor{black}{0.05576} & 474\\
\hline
$d$ & ABC 20P-Q0.01 & 0.24474 & 0.11221 & 0.37861 & 90\% & 0.08702 & \textcolor{black}{0.09365} & 1830\\
\hline
$\phi$ & ABC 20P-Q0.01 & 0.17732 & -0.08713 & 0.42532 & 94\% & 0.16626 & \textcolor{black}{0.17792} & 1830\\
\hline
$\theta$ & ABC 20P-Q0.01 & 0.21086 & -0.00842 & 0.40533 & 97\% & 0.13383 & \textcolor{black}{0.10541} & 1830\\
\hline
$\sigma^2$ & ABC 20P-Q0.01 & 1.04704 & 0.80875 & 1.30791 & 100\% & 0.15273 & \textcolor{black}{0.05861} & 1830\\
\hline
$d$ & Frequentist & 0.28760 & 0.20502 & 0.37018 & 85\% & 0.05021 & \textcolor{black}{0.05914} & -\\
\hline
$\phi$ & Frequentist & 0.20188 & -0.11671 & 0.52047 & 98\% & 0.19369 & \textcolor{black}{0.13029} & -\\
\hline
$\theta$ & Frequentist & 0.21111 & -0.15737 & 0.57959 & 100\% & 0.22402 & \textcolor{black}{0.09249} & -\\
\hline
$\sigma^2$ & Frequentist & 0.99938 & 0.84697 & 1.15179 & 100\% & 0.09266 & \textcolor{black}{0.04738} & -\\
\hline
\end{tabular}
\end{table}

% ARFIMA(1,d,1) results for (d=0.3,\phi=0.5,\theta=0.5)
\newpage
\begin{table}[H]
\centering
\caption{ARFIMA(1,d,1) Simulation Results for $(d=0.3,\phi=0.5,\theta=0.5)$}
\centering
\begin{tabular}[t]{l|l|r|r|r|l|r|>{}r|l}
\hline
Par & Model & Mean & LB & UB & Coverage & SD & RMSE & ESS/$\bar{m}$\\
\hline
$d$ & MCMC & 0.26162 & 0.13006 & 0.38263 & 90\% & 0.07760 & \textcolor{black}{0.09315} & 495\\
\hline
$\phi$ & MCMC & 0.52812 & 0.39169 & 0.66536 & 90\% & 0.08402 & \textcolor{black}{0.09135} & 514\\
\hline
$\theta$ & MCMC & 0.50804 & 0.44973 & 0.56376 & 89\% & 0.03497 & \textcolor{black}{0.03400} & 876\\
\hline
$\sigma^2$ & MCMC & 1.00709 & 0.93736 & 1.08128 & 90\% & 0.04395 & \textcolor{black}{0.04546} & 955\\
\hline
$d$ & MCMC Filter & 0.26440 & 0.14986 & 0.37413 & 88\% & 0.06835 & \textcolor{black}{\textbf{0.09193}} & 420\\
\hline
$\phi$ & MCMC Filter & 0.52543 & 0.40045 & 0.64756 & 86\% & 0.07533 & \textcolor{black}{0.09061} & 435\\
\hline
$\theta$ & MCMC Filter & 0.50763 & 0.45016 & 0.56251 & 90\% & 0.03422 & \textcolor{black}{\textbf{0.03365}} & 891\\
\hline
$\sigma^2$ & MCMC Filter & 1.00706 & 0.93730 & 1.08138 & 90\% & 0.04396 & \textcolor{black}{0.04517} & 954\\
\hline
$d$ & ABC LogP-Q0.005 & 0.21284 & -0.10956 & 0.42707 & 97\% & 0.16615 & \textcolor{black}{0.11084} & 3596\\
\hline
$\phi$ & ABC LogP-Q0.005 & 0.53085 & 0.31974 & 0.81923 & 96\% & 0.15025 & \textcolor{black}{0.08568} & 3596\\
\hline
$\theta$ & ABC LogP-Q0.005 & 0.51269 & 0.39700 & 0.62305 & 100\% & 0.06997 & \textcolor{black}{0.04628} & 3596\\
\hline
$\sigma^2$ & ABC LogP-Q0.005 & 1.00716 & 0.87106 & 1.15033 & 100\% & 0.08568 & \textcolor{black}{0.02337} & 3596\\
\hline
$d$ & ABC LogP-Q0.01 & 0.20247 & -0.13859 & 0.42852 & 98\% & 0.17364 & \textcolor{black}{0.11846} & 11869\\
\hline
$\phi$ & ABC LogP-Q0.01 & 0.53084 & 0.30426 & 0.83570 & 98\% & 0.15818 & \textcolor{black}{\textbf{0.08493}} & 11869\\
\hline
$\theta$ & ABC LogP-Q0.01 & 0.51377 & 0.37477 & 0.64375 & 100\% & 0.08304 & \textcolor{black}{0.04738} & 11869\\
\hline
$\sigma^2$ & ABC LogP-Q0.01 & 1.01027 & 0.86209 & 1.16769 & 100\% & 0.09328 & \textcolor{black}{\textbf{0.02310}} & 11869\\
\hline
$d$ & ABC FP-Q0.005 & 0.25710 & 0.07688 & 0.40362 & 92\% & 0.10435 & \textcolor{black}{0.10361} & 568\\
\hline
$\phi$ & ABC FP-Q0.005 & 0.43940 & 0.20037 & 0.68456 & 92\% & 0.15498 & \textcolor{black}{0.20940} & 568\\
\hline
$\theta$ & ABC FP-Q0.005 & 0.47520 & 0.31035 & 0.62614 & 93\% & 0.10052 & \textcolor{black}{0.16230} & 568\\
\hline
$\sigma^2$ & ABC FP-Q0.005 & 1.02652 & 0.78163 & 1.31321 & 100\% & 0.16366 & \textcolor{black}{0.06454} & 568\\
\hline
$d$ & ABC FP-Q0.01 & 0.25024 & 0.06342 & 0.40270 & 90\% & 0.10760 & \textcolor{black}{0.10984} & 2249\\
\hline
$\phi$ & ABC FP-Q0.01 & 0.43215 & 0.18135 & 0.69813 & 93\% & 0.16512 & \textcolor{black}{0.22254} & 2249\\
\hline
$\theta$ & ABC FP-Q0.01 & 0.47018 & 0.28087 & 0.64347 & 94\% & 0.11489 & \textcolor{black}{0.16394} & 2249\\
\hline
$\sigma^2$ & ABC FP-Q0.01 & 1.03978 & 0.78584 & 1.33920 & 100\% & 0.16924 & \textcolor{black}{0.06693} & 2249\\
\hline
$d$ & ABC 20P-Q0.005 & 0.24674 & 0.06157 & 0.39704 & 88\% & 0.10662 & \textcolor{black}{0.11314} & 659\\
\hline
$\phi$ & ABC 20P-Q0.005 & 0.44196 & 0.20469 & 0.69768 & 93\% & 0.15830 & \textcolor{black}{0.22059} & 659\\
\hline
$\theta$ & ABC 20P-Q0.005 & 0.47832 & 0.31425 & 0.62992 & 94\% & 0.10027 & \textcolor{black}{0.15877} & 659\\
\hline
$\sigma^2$ & ABC 20P-Q0.005 & 1.08277 & 0.80176 & 1.42797 & 100\% & 0.19290 & \textcolor{black}{0.09328} & 659\\
\hline
$d$ & ABC 20P-Q0.01 & 0.24176 & 0.05021 & 0.39734 & 90\% & 0.10949 & \textcolor{black}{0.11728} & 2518\\
\hline
$\phi$ & ABC 20P-Q0.01 & 0.43842 & 0.18626 & 0.71114 & 93\% & 0.16675 & \textcolor{black}{0.22563} & 2518\\
\hline
$\theta$ & ABC 20P-Q0.01 & 0.47383 & 0.28446 & 0.64735 & 94\% & 0.11497 & \textcolor{black}{0.16140} & 2518\\
\hline
$\sigma^2$ & ABC 20P-Q0.01 & 1.08634 & 0.80250 & 1.43509 & 100\% & 0.19385 & \textcolor{black}{0.09556} & 2518\\
\hline
$d$ & Frequentist & 0.29687 & 0.21535 & 0.37840 & 65\% & 0.04956 & \textcolor{black}{0.09972} & -\\
\hline
$\phi$ & Frequentist & 0.48218 & 0.34503 & 0.61933 & 78\% & 0.08338 & \textcolor{black}{0.15772} & -\\
\hline
$\theta$ & Frequentist & 0.50523 & 0.32171 & 0.68875 & 98\% & 0.11157 & \textcolor{black}{0.08711} & -\\
\hline
$\sigma^2$ & Frequentist & 1.00751 & 0.85592 & 1.15910 & 97\% & 0.09216 & \textcolor{black}{0.06211} & -\\
\hline
\end{tabular}
\end{table}

% ARFIMA(1,d,1) results for (d=0.4,\phi=0.2,\theta=0.2)
\newpage
\begin{table}[H]
\centering
\caption{ARFIMA(1,d,1) Simulation Results for $(d=0.4,\phi=0.2,\theta=0.2)$}
\centering
\begin{tabular}[t]{l|l|r|r|r|l|r|>{}r|l}
\hline
Par & Model & Mean & LB & UB & Coverage & SD & RMSE & ESS/$\bar{m}$\\
\hline
$d$ & MCMC & 0.36628 & 0.28305 & 0.44280 & 91\% & 0.04933 & \textcolor{black}{0.08094} & 777\\
\hline
$\phi$ & MCMC & 0.23552 & 0.04668 & 0.41465 & 85\% & 0.11294 & \textcolor{black}{0.12481} & 798\\
\hline
$\theta$ & MCMC & 0.19645 & 0.06050 & 0.33467 & 90\% & 0.08364 & \textcolor{black}{0.08208} & 893\\
\hline
$\sigma^2$ & MCMC & 1.00694 & 0.93700 & 1.08073 & 90\% & 0.04393 & \textcolor{black}{0.04516} & 952\\
\hline
$d$ & MCMC Filter & 0.36458 & 0.28560 & 0.43446 & 91\% & 0.04567 & \textcolor{black}{\textbf{0.05549}} & 672\\
\hline
$\phi$ & MCMC Filter & 0.24216 & 0.06332 & 0.41281 & 86\% & 0.10671 & \textcolor{black}{\textbf{0.11205}} & 732\\
\hline
$\theta$ & MCMC Filter & 0.19149 & 0.05882 & 0.32628 & 88\% & 0.08154 & \textcolor{black}{\textbf{0.08098}} & 899\\
\hline
$\sigma^2$ & MCMC Filter & 1.00675 & 0.93709 & 1.08082 & 88\% & 0.04392 & \textcolor{black}{0.04521} & 951\\
\hline
$d$ & ABC LogP-Q0.005 & 0.29861 & -0.09547 & 0.46789 & 99\% & 0.18041 & \textcolor{black}{0.10960} & 2228\\
\hline
$\phi$ & ABC LogP-Q0.005 & 0.25673 & -0.05003 & 0.76239 & 94\% & 0.23177 & \textcolor{black}{0.13845} & 2228\\
\hline
$\theta$ & ABC LogP-Q0.005 & 0.20294 & -0.01427 & 0.40341 & 98\% & 0.12964 & \textcolor{black}{0.09402} & 2228\\
\hline
$\sigma^2$ & ABC LogP-Q0.005 & 1.00764 & 0.87944 & 1.14065 & 100\% & 0.07967 & \textcolor{black}{\textbf{0.02239}} & 2228\\
\hline
$d$ & ABC LogP-Q0.01 & 0.29040 & -0.10521 & 0.46754 & 99\% & 0.18129 & \textcolor{black}{0.11725} & 7315\\
\hline
$\phi$ & ABC LogP-Q0.01 & 0.25706 & -0.06518 & 0.78168 & 95\% & 0.23909 & \textcolor{black}{0.14034} & 7315\\
\hline
$\theta$ & ABC LogP-Q0.01 & 0.20525 & -0.03931 & 0.41983 & 98\% & 0.14262 & \textcolor{black}{0.09602} & 7315\\
\hline
$\sigma^2$ & ABC LogP-Q0.01 & 1.01133 & 0.87434 & 1.15380 & 100\% & 0.08492 & \textcolor{black}{0.02327} & 7315\\
\hline
$d$ & ABC FP-Q0.005 & 0.33715 & 0.18913 & 0.45451 & 90\% & 0.09472 & \textcolor{black}{0.08912} & 633\\
\hline
$\phi$ & ABC FP-Q0.005 & 0.17116 & -0.12426 & 0.50387 & 94\% & 0.20186 & \textcolor{black}{0.20281} & 633\\
\hline
$\theta$ & ABC FP-Q0.005 & 0.21230 & -0.04442 & 0.43482 & 98\% & 0.15811 & \textcolor{black}{0.12231} & 633\\
\hline
$\sigma^2$ & ABC FP-Q0.005 & 1.04481 & 0.80586 & 1.32367 & 100\% & 0.15887 & \textcolor{black}{0.06203} & 633\\
\hline
$d$ & ABC FP-Q0.01 & 0.33084 & 0.18500 & 0.45345 & 88\% & 0.09731 & \textcolor{black}{0.09454} & 2382\\
\hline
$\phi$ & ABC FP-Q0.01 & 0.16883 & -0.14249 & 0.51392 & 96\% & 0.21308 & \textcolor{black}{0.20320} & 2382\\
\hline
$\theta$ & ABC FP-Q0.01 & 0.21051 & -0.07394 & 0.44677 & 98\% & 0.17179 & \textcolor{black}{0.11945} & 2382\\
\hline
$\sigma^2$ & ABC FP-Q0.01 & 1.05491 & 0.81121 & 1.34070 & 100\% & 0.16172 & \textcolor{black}{0.06722} & 2382\\
\hline
$d$ & ABC 20P-Q0.005 & 0.33187 & 0.17405 & 0.45213 & 88\% & 0.09736 & \textcolor{black}{0.09656} & 573\\
\hline
$\phi$ & ABC 20P-Q0.005 & 0.17603 & -0.12202 & 0.51881 & 94\% & 0.20546 & \textcolor{black}{0.20451} & 573\\
\hline
$\theta$ & ABC 20P-Q0.005 & 0.21441 & -0.04280 & 0.43818 & 97\% & 0.16061 & \textcolor{black}{0.12087} & 573\\
\hline
$\sigma^2$ & ABC 20P-Q0.005 & 1.07211 & 0.81447 & 1.37417 & 100\% & 0.17150 & \textcolor{black}{0.08198} & 573\\
\hline
$d$ & ABC 20P-Q0.01 & 0.32729 & 0.16792 & 0.45215 & 88\% & 0.09967 & \textcolor{black}{0.10000} & 2145\\
\hline
$\phi$ & ABC 20P-Q0.01 & 0.17387 & -0.14008 & 0.53964 & 95\% & 0.21638 & \textcolor{black}{0.20429} & 2145\\
\hline
$\theta$ & ABC 20P-Q0.01 & 0.21300 & -0.07291 & 0.44960 & 98\% & 0.17408 & \textcolor{black}{0.11789} & 2145\\
\hline
$\sigma^2$ & ABC 20P-Q0.01 & 1.07586 & 0.81681 & 1.38203 & 100\% & 0.17241 & \textcolor{black}{0.08458} & 2145\\
\hline
$d$ & Frequentist & 0.38979 & 0.30725 & 0.47234 & 84\% & 0.05018 & \textcolor{black}{0.05904} & -\\
\hline
$\phi$ & Frequentist & 0.19350 & -0.13001 & 0.51700 & 98\% & 0.19668 & \textcolor{black}{0.14647} & -\\
\hline
$\theta$ & Frequentist & 0.21608 & -0.15690 & 0.58906 & 100\% & 0.22675 & \textcolor{black}{0.10363} & -\\
\hline
$\sigma^2$ & Frequentist & 0.99990 & 0.84768 & 1.15211 & 100\% & 0.09254 & \textcolor{black}{0.04765} & -\\
\hline
\end{tabular}
\end{table}

% ARFIMA(1,d,1) results for (d=0.4,\phi=0.5,\theta=0.5)
\newpage
\begin{table}[H]
\centering
\caption{ARFIMA(1,d,1) Simulation Results for $(d=0.4,\phi=0.5,\theta=0.5)$}
\centering
\begin{tabular}[t]{l|l|r|r|r|l|r|>{}r|l}
\hline
Par & Model & Mean & LB & UB & Coverage & SD & RMSE & ESS/$\bar{m}$\\
\hline
$d$ & MCMC & 0.34013 & 0.21896 & 0.44492 & 88\% & 0.07062 & \textcolor{black}{0.09890} & 556\\
\hline
$\phi$ & MCMC & 0.55009 & 0.42884 & 0.67629 & 87\% & 0.07682 & \textcolor{black}{\textbf{0.09385}} & 575\\
\hline
$\theta$ & MCMC & 0.50772 & 0.45027 & 0.56288 & 90\% & 0.03451 & \textcolor{black}{0.03376} & 873\\
\hline
$\sigma^2$ & MCMC & 1.00682 & 0.93742 & 1.08084 & 89\% & 0.04388 & \textcolor{black}{0.04517} & 950\\
\hline
$d$ & MCMC Filter & 0.33515 & 0.23076 & 0.42734 & 84\% & 0.06036 & \textcolor{black}{0.10031} & 482\\
\hline
$\phi$ & MCMC Filter & 0.55604 & 0.44743 & 0.66757 & 82\% & 0.06719 & \textcolor{black}{0.09567} & 499\\
\hline
$\theta$ & MCMC Filter & 0.50712 & 0.45041 & 0.56100 & 90\% & 0.03373 & \textcolor{black}{\textbf{0.03318}} & 887\\
\hline
$\sigma^2$ & MCMC Filter & 1.00703 & 0.93721 & 1.08110 & 88\% & 0.04391 & \textcolor{black}{0.04527} & 957\\
\hline
$d$ & ABC LogP-Q0.005 & 0.25781 & -0.09734 & 0.46668 & 98\% & 0.17353 & \textcolor{black}{0.15247} & 3491\\
\hline
$\phi$ & ABC LogP-Q0.005 & 0.58442 & 0.35995 & 0.89095 & 92\% & 0.15970 & \textcolor{black}{0.10586} & 3491\\
\hline
$\theta$ & ABC LogP-Q0.005 & 0.51576 & 0.38436 & 0.64557 & 99\% & 0.08114 & \textcolor{black}{0.04978} & 3491\\
\hline
$\sigma^2$ & ABC LogP-Q0.005 & 1.00989 & 0.86897 & 1.15655 & 100\% & 0.08813 & \textcolor{black}{\textbf{0.02550}} & 3491\\
\hline
$d$ & ABC LogP-Q0.01 & 0.24740 & -0.11716 & 0.46583 & 98\% & 0.17802 & \textcolor{black}{0.16115} & 11486\\
\hline
$\phi$ & ABC LogP-Q0.01 & 0.58392 & 0.34491 & 0.89867 & 96\% & 0.16483 & \textcolor{black}{0.10486} & 11486\\
\hline
$\theta$ & ABC LogP-Q0.01 & 0.51516 & 0.36157 & 0.66315 & 99\% & 0.09346 & \textcolor{black}{0.05216} & 11486\\
\hline
$\sigma^2$ & ABC LogP-Q0.01 & 1.01418 & 0.86064 & 1.17563 & 100\% & 0.09615 & \textcolor{black}{0.02636} & 11486\\
\hline
$d$ & ABC FP-Q0.005 & 0.32245 & 0.13613 & 0.45846 & 92\% & 0.10691 & \textcolor{black}{0.11240} & 788\\
\hline
$\phi$ & ABC FP-Q0.005 & 0.48158 & 0.21474 & 0.74395 & 92\% & 0.17030 & \textcolor{black}{0.19600} & 788\\
\hline
$\theta$ & ABC FP-Q0.005 & 0.45688 & 0.26146 & 0.64225 & 92\% & 0.12379 & \textcolor{black}{0.20835} & 788\\
\hline
$\sigma^2$ & ABC FP-Q0.005 & 1.07647 & 0.80389 & 1.40926 & 100\% & 0.18748 & \textcolor{black}{0.08953} & 788\\
\hline
$d$ & ABC FP-Q0.01 & 0.31493 & 0.11896 & 0.45806 & 91\% & 0.11192 & \textcolor{black}{0.11820} & 2985\\
\hline
$\phi$ & ABC FP-Q0.01 & 0.47584 & 0.18513 & 0.75927 & 96\% & 0.18300 & \textcolor{black}{0.20819} & 2985\\
\hline
$\theta$ & ABC FP-Q0.01 & 0.45262 & 0.23332 & 0.66031 & 93\% & 0.13743 & \textcolor{black}{0.21357} & 2985\\
\hline
$\sigma^2$ & ABC FP-Q0.01 & 1.08346 & 0.80502 & 1.42704 & 100\% & 0.19181 & \textcolor{black}{0.09310} & 2985\\
\hline
$d$ & ABC 20P-Q0.005 & 0.31688 & 0.12765 & 0.45605 & 88\% & 0.10861 & \textcolor{black}{0.11934} & 829\\
\hline
$\phi$ & ABC 20P-Q0.005 & 0.48817 & 0.21842 & 0.75308 & 92\% & 0.17246 & \textcolor{black}{0.19087} & 829\\
\hline
$\theta$ & ABC 20P-Q0.005 & 0.45857 & 0.26160 & 0.64569 & 94\% & 0.12490 & \textcolor{black}{0.20529} & 829\\
\hline
$\sigma^2$ & ABC 20P-Q0.005 & 1.09935 & 0.81203 & 1.46047 & 100\% & 0.20102 & \textcolor{black}{0.10645} & 829\\
\hline
$d$ & ABC 20P-Q0.01 & 0.31071 & 0.11103 & 0.45602 & 89\% & 0.11325 & \textcolor{black}{0.12358} & 3101\\
\hline
$\phi$ & ABC 20P-Q0.01 & 0.48181 & 0.18929 & 0.76806 & 95\% & 0.18433 & \textcolor{black}{0.20502} & 3101\\
\hline
$\theta$ & ABC 20P-Q0.01 & 0.45453 & 0.23418 & 0.66279 & 94\% & 0.13797 & \textcolor{black}{0.21140} & 3101\\
\hline
$\sigma^2$ & ABC 20P-Q0.01 & 1.10111 & 0.81105 & 1.46523 & 100\% & 0.20216 & \textcolor{black}{0.10708} & 3101\\
\hline
$d$ & Frequentist & 0.38856 & 0.30700 & 0.47011 & 64\% & 0.04958 & \textcolor{black}{\textbf{0.09495}} & -\\
\hline
$\phi$ & Frequentist & 0.48438 & 0.34793 & 0.62082 & 81\% & 0.08295 & \textcolor{black}{0.18473} & -\\
\hline
$\theta$ & Frequentist & 0.50115 & 0.31798 & 0.68432 & 95\% & 0.11136 & \textcolor{black}{0.10305} & -\\
\hline
$\sigma^2$ & Frequentist & 1.01711 & 0.86525 & 1.16897 & 96\% & 0.09232 & \textcolor{black}{0.09800} & -\\
\hline
\end{tabular}
\begin{tabular}[t]{l|l|r|r|r|l|r|>{}r|l}
\hline
Par & Model & Mean & LB & UB & Coverage & SD & RMSE & ESS/$\bar{m}$\\
\hline
$d$ & MCMC & 0.03829 & -0.04287 & 0.11868 & 92\% & 0.04934 & \textcolor{black}{0.05057} & 949\\
\hline
$\phi$ & MCMC & 0.21334 & 0.11457 & 0.31679 & 92\% & 0.06159 & \textcolor{black}{0.05930} & 949\\
\hline
$\sigma^2$ & MCMC & 1.00787 & 0.93774 & 1.08242 & 89\% & 0.04410 & \textcolor{black}{0.04568} & 953\\
\hline
$d$ & MCMC Filter & 0.04168 & -0.03784 & 0.12110 & 90\% & 0.04853 & \textcolor{black}{0.04907} & 706\\
\hline
$\phi$ & MCMC Filter & 0.20830 & 0.11193 & 0.30831 & 92\% & 0.05994 & \textcolor{black}{0.05740} & 707\\
\hline
$\sigma^2$ & MCMC Filter & 1.00796 & 0.93786 & 1.08218 & 90\% & 0.04402 & \textcolor{black}{0.04579} & 961\\
\hline
$d$ & ABC LogP-Q0.005 & 0.03294 & -0.13484 & 0.19981 & 100\% & 0.10618 & \textcolor{black}{0.05440} & 1128\\
\hline
$\phi$ & ABC LogP-Q0.005 & 0.21680 & 0.11470 & 0.32150 & 93\% & 0.07642 & \textcolor{black}{0.06054} & 1128\\
\hline
$\sigma^2$ & ABC LogP-Q0.005 & 1.00446 & 0.88648 & 1.12718 & 100\% & 0.07317 & \textcolor{black}{\textbf{0.02223}} & 1128\\
\hline
$d$ & ABC LogP-Q0.01 & 0.03221 & -0.14548 & 0.20819 & 100\% & 0.11260 & \textcolor{black}{0.05422} & 4243\\
\hline
$\phi$ & ABC LogP-Q0.01 & 0.21756 & 0.11437 & 0.32243 & 94\% & 0.08064 & \textcolor{black}{0.06083} & 4243\\
\hline
$\sigma^2$ & ABC LogP-Q0.01 & 1.00741 & 0.88271 & 1.13750 & 100\% & 0.07747 & \textcolor{black}{0.02256} & 4243\\
\hline
$d$ & ABC FP-Q0.005 & -0.02079 & -0.19238 & 0.13732 & 98\% & 0.10104 & \textcolor{black}{0.09118} & 1057\\
\hline
$\phi$ & ABC FP-Q0.005 & 0.21425 & 0.11360 & 0.31851 & 94\% & 0.06517 & \textcolor{black}{0.05919} & 1057\\
\hline
$\sigma^2$ & ABC FP-Q0.005 & 0.80799 & 0.69177 & 0.92034 & 0\% & 0.06967 & \textcolor{black}{0.19267} & 1057\\
\hline
$d$ & ABC FP-Q0.01 & -0.04381 & -0.23919 & 0.13225 & 99\% & 0.11340 & \textcolor{black}{0.10983} & 4029\\
\hline
$\phi$ & ABC FP-Q0.01 & 0.21410 & 0.11292 & 0.31874 & 94\% & 0.06523 & \textcolor{black}{0.05939} & 4029\\
\hline
$\sigma^2$ & ABC FP-Q0.01 & 0.81456 & 0.69142 & 0.93154 & 0\% & 0.07294 & \textcolor{black}{0.18596} & 4029\\
\hline
$d$ & ABC 20P-Q0.005 & -0.01454 & -0.14243 & 0.11345 & 88\% & 0.07979 & \textcolor{black}{0.08951} & 366\\
\hline
$\phi$ & ABC 20P-Q0.005 & 0.21396 & 0.11499 & 0.31601 & 92\% & 0.06548 & \textcolor{black}{0.05916} & 366\\
\hline
$\sigma^2$ & ABC 20P-Q0.005 & 1.04648 & 0.79788 & 1.30404 & 100\% & 0.15541 & \textcolor{black}{0.06133} & 366\\
\hline
$d$ & ABC 20P-Q0.01 & -0.02281 & -0.15641 & 0.11091 & 88\% & 0.08232 & \textcolor{black}{0.09618} & 1467\\
\hline
$\phi$ & ABC 20P-Q0.01 & 0.21374 & 0.11459 & 0.31674 & 94\% & 0.06513 & \textcolor{black}{0.05910} & 1467\\
\hline
$\sigma^2$ & ABC 20P-Q0.01 & 1.04753 & 0.79567 & 1.30775 & 100\% & 0.15598 & \textcolor{black}{0.05896} & 1467\\
\hline
$d$ & Frequentist & 0.04438 & -0.01553 & 0.10429 & 94\% & 0.03642 & \textcolor{black}{\textbf{0.03835}} & -\\
\hline
$\phi$ & Frequentist & 0.20509 & 0.12903 & 0.28115 & 87\% & 0.04624 & \textcolor{black}{\textbf{0.04897}} & -\\
\hline
$\sigma^2$ & Frequentist & 1.00041 & 0.92519 & 1.07563 & 88\% & 0.04573 & \textcolor{black}{0.04735} & -\\
\hline
\end{tabular}
\begin{tabular}[t]{l|l|r|r|r|l|r|>{}r|l}
\hline
Par & Model & Mean & LB & UB & Coverage & SD & RMSE & ESS/$\bar{m}$\\
\hline
$d$ & MCMC & 0.02735 & -0.10017 & 0.14854 & 91\% & 0.07629 & \textcolor{black}{0.07835} & 806\\
\hline
$\phi$ & MCMC & 0.51847 & 0.38788 & 0.65302 & 92\% & 0.08115 & \textcolor{black}{0.08016} & 816\\
\hline
$\sigma^2$ & MCMC & 1.00763 & 0.93793 & 1.08211 & 89\% & 0.04394 & \textcolor{black}{0.04573} & 959\\
\hline
$d$ & MCMC Filter & 0.03657 & -0.08289 & 0.15395 & 90\% & 0.07198 & \textcolor{black}{0.08148} & 425\\
\hline
$\phi$ & MCMC Filter & 0.50728 & 0.38206 & 0.63204 & 90\% & 0.07607 & \textcolor{black}{0.08266} & 429\\
\hline
$\sigma^2$ & MCMC Filter & 1.00771 & 0.93792 & 1.08215 & 90\% & 0.04395 & \textcolor{black}{0.04587} & 952\\
\hline
$d$ & ABC LogP-Q0.005 & 0.01565 & -0.18588 & 0.19888 & 97\% & 0.12080 & \textcolor{black}{0.07975} & 1077\\
\hline
$\phi$ & ABC LogP-Q0.005 & 0.52030 & 0.38507 & 0.67277 & 94\% & 0.09245 & \textcolor{black}{0.07583} & 1077\\
\hline
$\sigma^2$ & ABC LogP-Q0.005 & 1.00052 & 0.88550 & 1.11890 & 100\% & 0.07117 & \textcolor{black}{0.02132} & 1077\\
\hline
$d$ & ABC LogP-Q0.01 & 0.01268 & -0.19745 & 0.20229 & 97\% & 0.12424 & \textcolor{black}{0.08066} & 4068\\
\hline
$\phi$ & ABC LogP-Q0.01 & 0.52058 & 0.38413 & 0.67622 & 94\% & 0.09310 & \textcolor{black}{0.07578} & 4068\\
\hline
$\sigma^2$ & ABC LogP-Q0.01 & 1.00247 & 0.88122 & 1.12786 & 100\% & 0.07506 & \textcolor{black}{\textbf{0.02077}} & 4068\\
\hline
$d$ & ABC FP-Q0.005 & -0.03616 & -0.22856 & 0.13836 & 90\% & 0.11369 & \textcolor{black}{0.12589} & 767\\
\hline
$\phi$ & ABC FP-Q0.005 & 0.51864 & 0.38235 & 0.67118 & 92\% & 0.09050 & \textcolor{black}{0.07719} & 767\\
\hline
$\sigma^2$ & ABC FP-Q0.005 & 0.88856 & 0.76060 & 1.02791 & 81\% & 0.08207 & \textcolor{black}{0.11391} & 767\\
\hline
$d$ & ABC FP-Q0.01 & -0.05354 & -0.25219 & 0.12951 & 89\% & 0.11787 & \textcolor{black}{0.13895} & 2930\\
\hline
$\phi$ & ABC FP-Q0.01 & 0.51842 & 0.38126 & 0.66920 & 92\% & 0.09048 & \textcolor{black}{0.07739} & 2930\\
\hline
$\sigma^2$ & ABC FP-Q0.01 & 0.89832 & 0.76811 & 1.04022 & 94\% & 0.08312 & \textcolor{black}{0.10427} & 2930\\
\hline
$d$ & ABC 20P-Q0.005 & -0.02430 & -0.19375 & 0.13118 & 88\% & 0.10113 & \textcolor{black}{0.11337} & 461\\
\hline
$\phi$ & ABC 20P-Q0.005 & 0.51771 & 0.38598 & 0.66434 & 91\% & 0.08688 & \textcolor{black}{0.07769} & 461\\
\hline
$\sigma^2$ & ABC 20P-Q0.005 & 1.03232 & 0.80833 & 1.25773 & 100\% & 0.13836 & \textcolor{black}{0.04853} & 461\\
\hline
$d$ & ABC 20P-Q0.01 & -0.03276 & -0.20728 & 0.12779 & 88\% & 0.10360 & \textcolor{black}{0.12011} & 1785\\
\hline
$\phi$ & ABC 20P-Q0.01 & 0.51741 & 0.38460 & 0.66286 & 91\% & 0.08690 & \textcolor{black}{0.07805} & 1785\\
\hline
$\sigma^2$ & ABC 20P-Q0.01 & 1.03463 & 0.80818 & 1.26420 & 100\% & 0.13952 & \textcolor{black}{0.04752} & 1785\\
\hline
$d$ & Frequentist & 0.04941 & -0.00549 & 0.10431 & 85\% & 0.03337 & \textcolor{black}{\textbf{0.04933}} & -\\
\hline
$\phi$ & Frequentist & 0.49705 & 0.42943 & 0.56468 & 78\% & 0.04111 & \textcolor{black}{\textbf{0.05842}} & -\\
\hline
$\sigma^2$ & Frequentist & 1.00043 & 0.92089 & 1.07998 & 89\% & 0.04836 & \textcolor{black}{0.04741} & -\\
\hline
\end{tabular}
\begin{tabular}[t]{l|l|r|r|r|l|r|>{}r|l}
\hline
Par & Model & Mean & LB & UB & Coverage & SD & RMSE & ESS/$\bar{m}$\\
\hline
$d$ & MCMC & 0.08794 & 0.00697 & 0.16840 & 92\% & 0.04932 & \textcolor{black}{0.05031} & 956\\
\hline
$\phi$ & MCMC & 0.21360 & 0.11516 & 0.31668 & 93\% & 0.06153 & \textcolor{black}{0.05888} & 948\\
\hline
$\sigma^2$ & MCMC & 1.00804 & 0.93832 & 1.08234 & 89\% & 0.04397 & \textcolor{black}{0.04575} & 950\\
\hline
$d$ & MCMC Filter & 0.09097 & 0.01173 & 0.17019 & 92\% & 0.04825 & \textcolor{black}{0.04866} & 724\\
\hline
$\phi$ & MCMC Filter & 0.20901 & 0.11270 & 0.30906 & 90\% & 0.05981 & \textcolor{black}{0.05737} & 724\\
\hline
$\sigma^2$ & MCMC Filter & 1.00788 & 0.93818 & 1.08199 & 88\% & 0.04393 & \textcolor{black}{0.04578} & 965\\
\hline
$d$ & ABC LogP-Q0.005 & 0.07833 & -0.09487 & 0.24814 & 100\% & 0.11619 & \textcolor{black}{0.05471} & 1111\\
\hline
$\phi$ & ABC LogP-Q0.005 & 0.22195 & 0.11515 & 0.33099 & 94\% & 0.09572 & \textcolor{black}{0.06249} & 1111\\
\hline
$\sigma^2$ & ABC LogP-Q0.005 & 1.00436 & 0.88686 & 1.12667 & 100\% & 0.07300 & \textcolor{black}{\textbf{0.02204}} & 1111\\
\hline
$d$ & ABC LogP-Q0.01 & 0.07689 & -0.10872 & 0.25615 & 100\% & 0.12339 & \textcolor{black}{0.05471} & 4178\\
\hline
$\phi$ & ABC LogP-Q0.01 & 0.22370 & 0.11455 & 0.33607 & 92\% & 0.10205 & \textcolor{black}{0.06300} & 4178\\
\hline
$\sigma^2$ & ABC LogP-Q0.01 & 1.00716 & 0.88295 & 1.13685 & 100\% & 0.07721 & \textcolor{black}{0.02232} & 4178\\
\hline
$d$ & ABC FP-Q0.005 & 0.03925 & -0.10920 & 0.18399 & 96\% & 0.09191 & \textcolor{black}{0.08856} & 990\\
\hline
$\phi$ & ABC FP-Q0.005 & 0.21514 & 0.11369 & 0.31897 & 94\% & 0.06978 & \textcolor{black}{0.05967} & 990\\
\hline
$\sigma^2$ & ABC FP-Q0.005 & 0.82763 & 0.70112 & 0.95049 & 9\% & 0.07599 & \textcolor{black}{0.17381} & 990\\
\hline
$d$ & ABC FP-Q0.01 & 0.01748 & -0.14999 & 0.17643 & 96\% & 0.10103 & \textcolor{black}{0.10567} & 3792\\
\hline
$\phi$ & ABC FP-Q0.01 & 0.21474 & 0.11335 & 0.31893 & 94\% & 0.06918 & \textcolor{black}{0.05949} & 3792\\
\hline
$\sigma^2$ & ABC FP-Q0.01 & 0.83511 & 0.70294 & 0.96243 & 12\% & 0.07881 & \textcolor{black}{0.16658} & 3792\\
\hline
$d$ & ABC 20P-Q0.005 & 0.03840 & -0.08698 & 0.16522 & 88\% & 0.08049 & \textcolor{black}{0.08844} & 353\\
\hline
$\phi$ & ABC 20P-Q0.005 & 0.21602 & 0.11543 & 0.32062 & 92\% & 0.07160 & \textcolor{black}{0.05996} & 353\\
\hline
$\sigma^2$ & ABC 20P-Q0.005 & 1.04167 & 0.79407 & 1.29719 & 100\% & 0.15414 & \textcolor{black}{0.05692} & 353\\
\hline
$d$ & ABC 20P-Q0.01 & 0.03210 & -0.09631 & 0.16274 & 87\% & 0.08220 & \textcolor{black}{0.09378} & 1413\\
\hline
$\phi$ & ABC 20P-Q0.01 & 0.21509 & 0.11451 & 0.31785 & 94\% & 0.07086 & \textcolor{black}{0.05956} & 1413\\
\hline
$\sigma^2$ & ABC 20P-Q0.01 & 1.04180 & 0.79134 & 1.30061 & 100\% & 0.15491 & \textcolor{black}{0.05414} & 1413\\
\hline
$d$ & Frequentist & 0.08946 & 0.02966 & 0.14927 & 80\% & 0.03636 & \textcolor{black}{\textbf{0.04649}} & -\\
\hline
$\phi$ & Frequentist & 0.21029 & 0.13440 & 0.28618 & 82\% & 0.04614 & \textcolor{black}{\textbf{0.05526}} & -\\
\hline
$\sigma^2$ & Frequentist & 1.00037 & 0.92507 & 1.07566 & 88\% & 0.04577 & \textcolor{black}{0.04740} & -\\
\hline
\end{tabular}
\begin{tabular}[t]{l|l|r|r|r|l|r|>{}r|l}
\hline
Par & Model & Mean & LB & UB & Coverage & SD & RMSE & ESS/$\bar{m}$\\
\hline
$d$ & MCMC & 0.07689 & -0.04963 & 0.19715 & 92\% & 0.07533 & \textcolor{black}{0.07809} & 810\\
\hline
$\phi$ & MCMC & 0.51889 & 0.38930 & 0.65230 & 91\% & 0.08020 & \textcolor{black}{0.07996} & 817\\
\hline
$\sigma^2$ & MCMC & 1.00756 & 0.93776 & 1.08154 & 89\% & 0.04387 & \textcolor{black}{0.04587} & 952\\
\hline
$d$ & MCMC Filter & 0.08636 & -0.03182 & 0.20254 & 90\% & 0.07177 & \textcolor{black}{0.07727} & 429\\
\hline
$\phi$ & MCMC Filter & 0.50770 & 0.38306 & 0.63142 & 90\% & 0.07592 & \textcolor{black}{0.07925} & 431\\
\hline
$\sigma^2$ & MCMC Filter & 1.00761 & 0.93803 & 1.08167 & 88\% & 0.04390 & \textcolor{black}{0.04579} & 955\\
\hline
$d$ & ABC LogP-Q0.005 & 0.06122 & -0.13925 & 0.24150 & 97\% & 0.11967 & \textcolor{black}{0.08053} & 1037\\
\hline
$\phi$ & ABC LogP-Q0.005 & 0.52072 & 0.38491 & 0.67646 & 94\% & 0.09312 & \textcolor{black}{0.07525} & 1037\\
\hline
$\sigma^2$ & ABC LogP-Q0.005 & 0.99931 & 0.88558 & 1.11750 & 100\% & 0.07075 & \textcolor{black}{0.02151} & 1037\\
\hline
$d$ & ABC LogP-Q0.01 & 0.05707 & -0.15162 & 0.24327 & 97\% & 0.12321 & \textcolor{black}{0.08221} & 3901\\
\hline
$\phi$ & ABC LogP-Q0.01 & 0.52118 & 0.38472 & 0.67914 & 94\% & 0.09380 & \textcolor{black}{0.07534} & 3901\\
\hline
$\sigma^2$ & ABC LogP-Q0.01 & 1.00129 & 0.88138 & 1.12622 & 100\% & 0.07454 & \textcolor{black}{\textbf{0.02097}} & 3901\\
\hline
$d$ & ABC FP-Q0.005 & 0.02579 & -0.15445 & 0.18943 & 90\% & 0.10714 & \textcolor{black}{0.12108} & 620\\
\hline
$\phi$ & ABC FP-Q0.005 & 0.51803 & 0.38350 & 0.66974 & 90\% & 0.08895 & \textcolor{black}{0.07722} & 620\\
\hline
$\sigma^2$ & ABC FP-Q0.005 & 0.90853 & 0.77269 & 1.05894 & 98\% & 0.08803 & \textcolor{black}{0.09468} & 620\\
\hline
$d$ & ABC FP-Q0.01 & 0.01106 & -0.17523 & 0.18216 & 88\% & 0.11084 & \textcolor{black}{0.13226} & 2382\\
\hline
$\phi$ & ABC FP-Q0.01 & 0.51812 & 0.38296 & 0.66838 & 92\% & 0.08917 & \textcolor{black}{0.07729} & 2382\\
\hline
$\sigma^2$ & ABC FP-Q0.01 & 0.92005 & 0.78027 & 1.07456 & 100\% & 0.08987 & \textcolor{black}{0.08328} & 2382\\
\hline
$d$ & ABC 20P-Q0.005 & 0.03024 & -0.13555 & 0.18277 & 89\% & 0.09919 & \textcolor{black}{0.11099} & 431\\
\hline
$\phi$ & ABC 20P-Q0.005 & 0.51749 & 0.38704 & 0.66239 & 92\% & 0.08631 & \textcolor{black}{0.07769} & 431\\
\hline
$\sigma^2$ & ABC 20P-Q0.005 & 1.03074 & 0.81154 & 1.25553 & 100\% & 0.13669 & \textcolor{black}{0.04970} & 431\\
\hline
$d$ & ABC 20P-Q0.01 & 0.02246 & -0.14571 & 0.17926 & 89\% & 0.10076 & \textcolor{black}{0.11758} & 1673\\
\hline
$\phi$ & ABC 20P-Q0.01 & 0.51720 & 0.38592 & 0.66141 & 92\% & 0.08608 & \textcolor{black}{0.07768} & 1673\\
\hline
$\sigma^2$ & ABC 20P-Q0.01 & 1.03430 & 0.81191 & 1.26571 & 100\% & 0.13891 & \textcolor{black}{0.04956} & 1673\\
\hline
$d$ & Frequentist & 0.08864 & 0.03387 & 0.14341 & 56\% & 0.03330 & \textcolor{black}{\textbf{0.06317}} & -\\
\hline
$\phi$ & Frequentist & 0.50768 & 0.44024 & 0.57512 & 63\% & 0.04100 & \textcolor{black}{\textbf{0.07022}} & -\\
\hline
$\sigma^2$ & Frequentist & 1.00031 & 0.92064 & 1.07997 & 89\% & 0.04843 & \textcolor{black}{0.04748} & -\\
\hline
\end{tabular}
\end{table}

% ARFIMA(1,d,0) results for (d=0.2,\phi=0.2)
\newpage
\begin{table}[H]
\centering
\caption{ARFIMA(1,d,0) Simulation Results for $(d=0.2,\phi=0.2)$}
\centering
\begin{tabular}[t]{l|l|r|r|r|l|r|>{}r|l}
\hline
Par & Model & Mean & LB & UB & Coverage & SD & RMSE & ESS/$\bar{m}$\\
\hline
$d$ & MCMC & 0.18605 & 0.10406 & 0.26622 & 92\% & 0.04970 & \textcolor{black}{0.05189} & 940\\
\hline
$\phi$ & MCMC & 0.21547 & 0.11727 & 0.31955 & 94\% & 0.06207 & \textcolor{black}{0.06052} & 941\\
\hline
$\sigma^2$ & MCMC & 1.00773 & 0.93790 & 1.08172 & 88\% & 0.04390 & \textcolor{black}{0.04580} & 958\\
\hline
$d$ & MCMC Filter & 0.18842 & 0.10866 & 0.26680 & 92\% & 0.04824 & \textcolor{black}{0.04917} & 728\\
\hline
$\phi$ & MCMC Filter & 0.21164 & 0.11621 & 0.31257 & 92\% & 0.05999 & \textcolor{black}{0.05788} & 717\\
\hline
$\sigma^2$ & MCMC Filter & 1.00759 & 0.93731 & 1.08166 & 89\% & 0.04405 & \textcolor{black}{0.04562} & 964\\
\hline
$d$ & ABC LogP-Q0.005 & 0.15173 & -0.17724 & 0.33567 & 100\% & 0.16043 & \textcolor{black}{0.06557} & 1090\\
\hline
$\phi$ & ABC LogP-Q0.005 & 0.24656 & 0.11615 & 0.56777 & 93\% & 0.15771 & \textcolor{black}{0.07414} & 1090\\
\hline
$\sigma^2$ & ABC LogP-Q0.005 & 1.00205 & 0.88631 & 1.12269 & 100\% & 0.07201 & \textcolor{black}{0.02141} & 1090\\
\hline
$d$ & ABC LogP-Q0.01 & 0.14724 & -0.22047 & 0.33938 & 100\% & 0.16675 & \textcolor{black}{0.06808} & 4056\\
\hline
$\phi$ & ABC LogP-Q0.01 & 0.24956 & 0.11564 & 0.62189 & 93\% & 0.16423 & \textcolor{black}{0.07520} & 4056\\
\hline
$\sigma^2$ & ABC LogP-Q0.01 & 1.00433 & 0.88201 & 1.13194 & 100\% & 0.07605 & \textcolor{black}{\textbf{0.02107}} & 4056\\
\hline
$d$ & ABC FP-Q0.005 & 0.15186 & 0.02294 & 0.28124 & 92\% & 0.09038 & \textcolor{black}{0.08167} & 766\\
\hline
$\phi$ & ABC FP-Q0.005 & 0.21957 & 0.11602 & 0.33316 & 92\% & 0.08635 & \textcolor{black}{0.06168} & 766\\
\hline
$\sigma^2$ & ABC FP-Q0.005 & 0.88863 & 0.73392 & 1.04724 & 78\% & 0.09580 & \textcolor{black}{0.11706} & 766\\
\hline
$d$ & ABC FP-Q0.01 & 0.13821 & 0.00529 & 0.27502 & 92\% & 0.09346 & \textcolor{black}{0.09378} & 3006\\
\hline
$\phi$ & ABC FP-Q0.01 & 0.21897 & 0.11456 & 0.32638 & 94\% & 0.08634 & \textcolor{black}{0.06104} & 3006\\
\hline
$\sigma^2$ & ABC FP-Q0.01 & 0.90134 & 0.74189 & 1.06579 & 84\% & 0.09873 & \textcolor{black}{0.10647} & 3006\\
\hline
$d$ & ABC 20P-Q0.005 & 0.14102 & -0.00720 & 0.26748 & 90\% & 0.08924 & \textcolor{black}{0.09056} & 334\\
\hline
$\phi$ & ABC 20P-Q0.005 & 0.22231 & 0.11699 & 0.37085 & 91\% & 0.08859 & \textcolor{black}{0.06462} & 334\\
\hline
$\sigma^2$ & ABC 20P-Q0.005 & 1.02771 & 0.78841 & 1.27087 & 100\% & 0.14817 & \textcolor{black}{0.04155} & 334\\
\hline
$d$ & ABC 20P-Q0.01 & 0.13649 & -0.01314 & 0.26705 & 90\% & 0.09130 & \textcolor{black}{0.09502} & 1337\\
\hline
$\phi$ & ABC 20P-Q0.01 & 0.22169 & 0.11484 & 0.36551 & 94\% & 0.08977 & \textcolor{black}{0.06355} & 1337\\
\hline
$\sigma^2$ & ABC 20P-Q0.01 & 1.03001 & 0.78803 & 1.27542 & 100\% & 0.14876 & \textcolor{black}{0.04091} & 1337\\
\hline
$d$ & Frequentist & 0.18906 & 0.12926 & 0.24886 & 78\% & 0.03635 & \textcolor{black}{\textbf{0.04880}} & -\\
\hline
$\phi$ & Frequentist & 0.21093 & 0.13506 & 0.28680 & 82\% & 0.04613 & \textcolor{black}{\textbf{0.05689}} & -\\
\hline
$\sigma^2$ & Frequentist & 1.00046 & 0.92515 & 1.07577 & 88\% & 0.04578 & \textcolor{black}{0.04744} & -\\
\hline
\end{tabular}
\end{table}

% ARFIMA(1,d,0) results for (d=0.2,\phi=0.5)
\newpage
\begin{table}[H]
\centering
\caption{ARFIMA(1,d,0) Simulation Results for $(d=0.2,\phi=0.5)$}
\centering
\begin{tabular}[t]{l|l|r|r|r|l|r|>{}r|l}
\hline
Par & Model & Mean & LB & UB & Coverage & SD & RMSE & ESS/$\bar{m}$\\
\hline
$d$ & MCMC & 0.17413 & 0.05034 & 0.29264 & 90\% & 0.07417 & \textcolor{black}{0.07840} & 815\\
\hline
$\phi$ & MCMC & 0.52153 & 0.39329 & 0.65252 & 90\% & 0.07917 & \textcolor{black}{0.08016} & 817\\
\hline
$\sigma^2$ & MCMC & 1.00742 & 0.93755 & 1.08207 & 89\% & 0.04409 & \textcolor{black}{0.04577} & 957\\
\hline
$d$ & MCMC Filter & 0.18064 & 0.06614 & 0.29385 & 89\% & 0.06971 & \textcolor{black}{0.07729} & 441\\
\hline
$\phi$ & MCMC Filter & 0.51381 & 0.39149 & 0.63443 & 90\% & 0.07415 & \textcolor{black}{0.07918} & 438\\
\hline
$\sigma^2$ & MCMC Filter & 1.00752 & 0.93806 & 1.08137 & 88\% & 0.04385 & \textcolor{black}{0.04575} & 955\\
\hline
$d$ & ABC LogP-Q0.005 & 0.15198 & -0.05004 & 0.32841 & 96\% & 0.11943 & \textcolor{black}{0.08381} & 992\\
\hline
$\phi$ & ABC LogP-Q0.005 & 0.52239 & 0.38375 & 0.68413 & 93\% & 0.09646 & \textcolor{black}{0.07485} & 992\\
\hline
$\sigma^2$ & ABC LogP-Q0.005 & 0.99888 & 0.88546 & 1.11702 & 100\% & 0.07058 & \textcolor{black}{0.02145} & 992\\
\hline
$d$ & ABC LogP-Q0.01 & 0.14790 & -0.06028 & 0.32913 & 97\% & 0.12239 & \textcolor{black}{0.08573} & 3711\\
\hline
$\phi$ & ABC LogP-Q0.01 & 0.52256 & 0.38338 & 0.68586 & 94\% & 0.09693 & \textcolor{black}{\textbf{0.07441}} & 3711\\
\hline
$\sigma^2$ & ABC LogP-Q0.01 & 1.00120 & 0.88158 & 1.12689 & 100\% & 0.07468 & \textcolor{black}{\textbf{0.02089}} & 3711\\
\hline
$d$ & ABC FP-Q0.005 & 0.14437 & -0.01136 & 0.29398 & 90\% & 0.09540 & \textcolor{black}{0.10822} & 446\\
\hline
$\phi$ & ABC FP-Q0.005 & 0.51385 & 0.38283 & 0.65512 & 92\% & 0.08515 & \textcolor{black}{0.09198} & 446\\
\hline
$\sigma^2$ & ABC FP-Q0.005 & 0.94572 & 0.77676 & 1.13351 & 100\% & 0.10941 & \textcolor{black}{0.06405} & 446\\
\hline
$d$ & ABC FP-Q0.01 & 0.13420 & -0.02710 & 0.28891 & 89\% & 0.09822 & \textcolor{black}{0.11596} & 1761\\
\hline
$\phi$ & ABC FP-Q0.01 & 0.51348 & 0.38163 & 0.65640 & 92\% & 0.08593 & \textcolor{black}{0.09127} & 1761\\
\hline
$\sigma^2$ & ABC FP-Q0.01 & 0.96060 & 0.78602 & 1.15505 & 100\% & 0.11265 & \textcolor{black}{0.05117} & 1761\\
\hline
$d$ & ABC 20P-Q0.005 & 0.13632 & -0.01608 & 0.28520 & 89\% & 0.09410 & \textcolor{black}{0.11061} & 407\\
\hline
$\phi$ & ABC 20P-Q0.005 & 0.51471 & 0.38494 & 0.65319 & 90\% & 0.08466 & \textcolor{black}{0.09244} & 407\\
\hline
$\sigma^2$ & ABC 20P-Q0.005 & 1.03656 & 0.80575 & 1.28462 & 100\% & 0.14718 & \textcolor{black}{0.05615} & 407\\
\hline
$d$ & ABC 20P-Q0.01 & 0.13066 & -0.02743 & 0.28294 & 89\% & 0.09644 & \textcolor{black}{0.11476} & 1579\\
\hline
$\phi$ & ABC 20P-Q0.01 & 0.51414 & 0.38342 & 0.65637 & 91\% & 0.08549 & \textcolor{black}{0.09130} & 1579\\
\hline
$\sigma^2$ & ABC 20P-Q0.01 & 1.04052 & 0.80899 & 1.29151 & 100\% & 0.14755 & \textcolor{black}{0.05794} & 1579\\
\hline
$d$ & Frequentist & 0.18273 & 0.12802 & 0.23745 & 56\% & 0.03326 & \textcolor{black}{\textbf{0.07581}} & -\\
\hline
$\phi$ & Frequentist & 0.51331 & 0.44594 & 0.58068 & 62\% & 0.04096 & \textcolor{black}{0.08042} & -\\
\hline
$\sigma^2$ & Frequentist & 1.00029 & 0.92057 & 1.08000 & 89\% & 0.04846 & \textcolor{black}{0.04756} & -\\
\hline
\end{tabular}
\end{table}

% ARFIMA(1,d,0) results for (d=0.3,\phi=0.2)
\newpage
\begin{table}[H]
\centering
\caption{ARFIMA(1,d,0) Simulation Results for $(d=0.3,\phi=0.2)$}
\centering
\begin{tabular}[t]{l|l|r|r|r|l|r|>{}r|l}
\hline
Par & Model & Mean & LB & UB & Coverage & SD & RMSE & ESS/$\bar{m}$\\
\hline
$d$ & MCMC & 0.28235 & 0.19914 & 0.36135 & 90\% & 0.04955 & \textcolor{black}{0.05105} & 939\\
\hline
$\phi$ & MCMC & 0.21891 & 0.12118 & 0.32424 & 93\% & 0.06199 & \textcolor{black}{0.06067} & 934\\
\hline
$\sigma^2$ & MCMC & 1.00760 & 0.93795 & 1.08199 & 90\% & 0.04403 & \textcolor{black}{0.04563} & 958\\
\hline
$d$ & MCMC Filter & 0.28320 & 0.20452 & 0.36059 & 91\% & 0.04766 & \textcolor{black}{0.04964} & 739\\
\hline
$\phi$ & MCMC Filter & 0.21723 & 0.12167 & 0.31732 & 92\% & 0.05970 & \textcolor{black}{0.05866} & 730\\
\hline
$\sigma^2$ & MCMC Filter & 1.00741 & 0.93775 & 1.08141 & 90\% & 0.04392 & \textcolor{black}{0.04564} & 953\\
\hline
$d$ & ABC LogP-Q0.005 & 0.20149 & -0.37813 & 0.40695 & 100\% & 0.21735 & \textcolor{black}{0.10532} & 1045\\
\hline
$\phi$ & ABC LogP-Q0.005 & 0.28498 & 0.11691 & 0.89924 & 94\% & 0.21962 & \textcolor{black}{0.09944} & 1045\\
\hline
$\sigma^2$ & ABC LogP-Q0.005 & 0.99879 & 0.88494 & 1.11788 & 100\% & 0.07098 & \textcolor{black}{0.02155} & 1045\\
\hline
$d$ & ABC LogP-Q0.01 & 0.19484 & -0.39729 & 0.40801 & 100\% & 0.22156 & \textcolor{black}{0.11085} & 3865\\
\hline
$\phi$ & ABC LogP-Q0.01 & 0.28805 & 0.11656 & 0.91871 & 94\% & 0.22454 & \textcolor{black}{0.10187} & 3865\\
\hline
$\sigma^2$ & ABC LogP-Q0.01 & 1.00074 & 0.88063 & 1.12715 & 100\% & 0.07500 & \textcolor{black}{\textbf{0.02110}} & 3865\\
\hline
$d$ & ABC FP-Q0.005 & 0.24728 & 0.07535 & 0.37536 & 92\% & 0.09599 & \textcolor{black}{0.08788} & 573\\
\hline
$\phi$ & ABC FP-Q0.005 & 0.22296 & 0.11522 & 0.40053 & 92\% & 0.09486 & \textcolor{black}{0.07020} & 573\\
\hline
$\sigma^2$ & ABC FP-Q0.005 & 0.96333 & 0.78111 & 1.16402 & 100\% & 0.11682 & \textcolor{black}{0.05017} & 573\\
\hline
$d$ & ABC FP-Q0.01 & 0.23923 & 0.06236 & 0.37281 & 90\% & 0.09923 & \textcolor{black}{0.09583} & 2238\\
\hline
$\phi$ & ABC FP-Q0.01 & 0.22328 & 0.11430 & 0.40176 & 92\% & 0.09696 & \textcolor{black}{0.06980} & 2238\\
\hline
$\sigma^2$ & ABC FP-Q0.01 & 0.97697 & 0.78976 & 1.18220 & 100\% & 0.11973 & \textcolor{black}{0.04056} & 2238\\
\hline
$d$ & ABC 20P-Q0.005 & 0.23646 & 0.05954 & 0.36870 & 88\% & 0.10053 & \textcolor{black}{0.10277} & 348\\
\hline
$\phi$ & ABC 20P-Q0.005 & 0.22943 & 0.11546 & 0.41236 & 92\% & 0.10178 & \textcolor{black}{0.07954} & 348\\
\hline
$\sigma^2$ & ABC 20P-Q0.005 & 1.02831 & 0.80097 & 1.26356 & 100\% & 0.14209 & \textcolor{black}{0.04133} & 348\\
\hline
$d$ & ABC 20P-Q0.01 & 0.23310 & 0.05298 & 0.36844 & 88\% & 0.10239 & \textcolor{black}{0.10499} & 1383\\
\hline
$\phi$ & ABC 20P-Q0.01 & 0.22856 & 0.11433 & 0.41278 & 92\% & 0.10302 & \textcolor{black}{0.07678} & 1383\\
\hline
$\sigma^2$ & ABC 20P-Q0.01 & 1.03147 & 0.80427 & 1.26959 & 100\% & 0.14243 & \textcolor{black}{0.04251} & 1383\\
\hline
$d$ & Frequentist & 0.28965 & 0.22985 & 0.34945 & 78\% & 0.03636 & \textcolor{black}{\textbf{0.04881}} & -\\
\hline
$\phi$ & Frequentist & 0.21056 & 0.13468 & 0.28644 & 83\% & 0.04613 & \textcolor{black}{\textbf{0.05680}} & -\\
\hline
$\sigma^2$ & Frequentist & 1.00061 & 0.92529 & 1.07592 & 88\% & 0.04579 & \textcolor{black}{0.04746} & -\\
\hline
\end{tabular}
\end{table}

% ARFIMA(1,d,0) results for (d=0.3,\phi=0.5)
\newpage
\begin{table}[H]
\centering
\caption{ARFIMA(1,d,0) Simulation Results for $(d=0.3,\phi=0.5)$}
\centering
\begin{tabular}[t]{l|l|r|r|r|l|r|>{}r|l}
\hline
Par & Model & Mean & LB & UB & Coverage & SD & RMSE & ESS/$\bar{m}$\\
\hline
$d$ & MCMC & 0.26634 & 0.14642 & 0.38056 & 90\% & 0.07183 & \textcolor{black}{\textbf{0.07861}} & 834\\
\hline
$\phi$ & MCMC & 0.52924 & 0.40504 & 0.65607 & 90\% & 0.07694 & \textcolor{black}{0.08010} & 833\\
\hline
$\sigma^2$ & MCMC & 1.00723 & 0.93719 & 1.08132 & 88\% & 0.04397 & \textcolor{black}{0.04555} & 959\\
\hline
$d$ & MCMC Filter & 0.26790 & 0.15771 & 0.37483 & 90\% & 0.06657 & \textcolor{black}{0.08013} & 473\\
\hline
$\phi$ & MCMC Filter & 0.52693 & 0.41108 & 0.64356 & 89\% & 0.07125 & \textcolor{black}{0.08070} & 472\\
\hline
$\sigma^2$ & MCMC Filter & 1.00715 & 0.93722 & 1.08123 & 89\% & 0.04397 & \textcolor{black}{0.04551} & 955\\
\hline
$d$ & ABC LogP-Q0.005 & 0.24146 & 0.03353 & 0.41147 & 96\% & 0.11828 & \textcolor{black}{0.08729} & 1041\\
\hline
$\phi$ & ABC LogP-Q0.005 & 0.52826 & 0.38930 & 0.70237 & 92\% & 0.09887 & \textcolor{black}{0.07221} & 1041\\
\hline
$\sigma^2$ & ABC LogP-Q0.005 & 1.00015 & 0.88443 & 1.12166 & 100\% & 0.07216 & \textcolor{black}{0.02135} & 1041\\
\hline
$d$ & ABC LogP-Q0.01 & 0.23681 & 0.02385 & 0.41080 & 96\% & 0.12090 & \textcolor{black}{0.08941} & 3903\\
\hline
$\phi$ & ABC LogP-Q0.01 & 0.52833 & 0.38879 & 0.70601 & 94\% & 0.09987 & \textcolor{black}{\textbf{0.07143}} & 3903\\
\hline
$\sigma^2$ & ABC LogP-Q0.01 & 1.00264 & 0.87977 & 1.13158 & 100\% & 0.07658 & \textcolor{black}{\textbf{0.02098}} & 3903\\
\hline
$d$ & ABC FP-Q0.005 & 0.24428 & 0.09804 & 0.38705 & 90\% & 0.08998 & \textcolor{black}{0.09967} & 465\\
\hline
$\phi$ & ABC FP-Q0.005 & 0.51436 & 0.38683 & 0.65346 & 91\% & 0.08391 & \textcolor{black}{0.09041} & 465\\
\hline
$\sigma^2$ & ABC FP-Q0.005 & 0.99311 & 0.77945 & 1.23629 & 100\% & 0.13966 & \textcolor{black}{0.04222} & 465\\
\hline
$d$ & ABC FP-Q0.01 & 0.23674 & 0.08612 & 0.38426 & 89\% & 0.09241 & \textcolor{black}{0.10634} & 1857\\
\hline
$\phi$ & ABC FP-Q0.01 & 0.51450 & 0.38564 & 0.65378 & 92\% & 0.08479 & \textcolor{black}{0.08992} & 1857\\
\hline
$\sigma^2$ & ABC FP-Q0.01 & 1.00642 & 0.78612 & 1.25706 & 100\% & 0.14360 & \textcolor{black}{0.03925} & 1857\\
\hline
$d$ & ABC 20P-Q0.005 & 0.23694 & 0.08896 & 0.38201 & 89\% & 0.09118 & \textcolor{black}{0.10496} & 476\\
\hline
$\phi$ & ABC 20P-Q0.005 & 0.51501 & 0.38732 & 0.65348 & 90\% & 0.08463 & \textcolor{black}{0.08994} & 476\\
\hline
$\sigma^2$ & ABC 20P-Q0.005 & 1.05326 & 0.80060 & 1.34299 & 100\% & 0.16580 & \textcolor{black}{0.06876} & 476\\
\hline
$d$ & ABC 20P-Q0.01 & 0.23195 & 0.07903 & 0.38040 & 88\% & 0.09343 & \textcolor{black}{0.10952} & 1840\\
\hline
$\phi$ & ABC 20P-Q0.01 & 0.51516 & 0.38646 & 0.65697 & 91\% & 0.08545 & \textcolor{black}{0.08927} & 1840\\
\hline
$\sigma^2$ & ABC 20P-Q0.01 & 1.05623 & 0.80248 & 1.34868 & 100\% & 0.16649 & \textcolor{black}{0.07037} & 1840\\
\hline
$d$ & Frequentist & 0.28191 & 0.22720 & 0.33661 & 56\% & 0.03326 & \textcolor{black}{0.08017} & -\\
\hline
$\phi$ & Frequentist & 0.51416 & 0.44679 & 0.58152 & 63\% & 0.04096 & \textcolor{black}{0.08360} & -\\
\hline
$\sigma^2$ & Frequentist & 1.00035 & 0.92062 & 1.08007 & 90\% & 0.04847 & \textcolor{black}{0.04759} & -\\
\hline
\end{tabular}
\end{table}

% ARFIMA(1,d,0) results for (d=0.4,\phi=0.2)
\newpage
\begin{table}[H]
\centering
\caption{ARFIMA(1,d,0) Simulation Results for $(d=0.4,\phi=0.2)$}
\centering
\begin{tabular}[t]{l|l|r|r|r|l|r|>{}r|l}
\hline
Par & Model & Mean & LB & UB & Coverage & SD & RMSE & ESS/$\bar{m}$\\
\hline
$d$ & MCMC & 0.37228 & 0.29342 & 0.44379 & 88\% & 0.04565 & \textcolor{black}{0.05102} & 942\\
\hline
$\phi$ & MCMC & 0.22932 & 0.13711 & 0.33071 & 90\% & 0.05890 & \textcolor{black}{0.06111} & 940\\
\hline
$\sigma^2$ & MCMC & 1.00715 & 0.93750 & 1.08137 & 88\% & 0.04397 & \textcolor{black}{0.04561} & 957\\
\hline
$d$ & MCMC Filter & 0.36818 & 0.29692 & 0.43327 & 89\% & 0.04202 & \textcolor{black}{0.04955} & 770\\
\hline
$\phi$ & MCMC Filter & 0.23349 & 0.14615 & 0.32772 & 90\% & 0.05562 & \textcolor{black}{0.05969} & 769\\
\hline
$\sigma^2$ & MCMC Filter & 1.00733 & 0.93726 & 1.08177 & 89\% & 0.04407 & \textcolor{black}{0.04528} & 952\\
\hline
$d$ & ABC LogP-Q0.005 & 0.23306 & -0.36813 & 0.46355 & 99\% & 0.26649 & \textcolor{black}{0.17045} & 1051\\
\hline
$\phi$ & ABC LogP-Q0.005 & 0.34145 & 0.12686 & 0.94392 & 93\% & 0.27047 & \textcolor{black}{0.14687} & 1051\\
\hline
$\sigma^2$ & ABC LogP-Q0.005 & 1.00083 & 0.88643 & 1.12140 & 100\% & 0.07136 & \textcolor{black}{0.02185} & 1051\\
\hline
$d$ & ABC LogP-Q0.01 & 0.22446 & -0.37502 & 0.46332 & 99\% & 0.27070 & \textcolor{black}{0.17816} & 3856\\
\hline
$\phi$ & ABC LogP-Q0.01 & 0.34661 & 0.12567 & 0.94546 & 93\% & 0.27571 & \textcolor{black}{0.15098} & 3856\\
\hline
$\sigma^2$ & ABC LogP-Q0.01 & 1.00389 & 0.88293 & 1.13099 & 100\% & 0.07543 & \textcolor{black}{\textbf{0.02180}} & 3856\\
\hline
$d$ & ABC FP-Q0.005 & 0.32638 & 0.14748 & 0.44949 & 88\% & 0.10459 & \textcolor{black}{0.10313} & 556\\
\hline
$\phi$ & ABC FP-Q0.005 & 0.23482 & 0.12196 & 0.41564 & 93\% & 0.10707 & \textcolor{black}{0.07721} & 556\\
\hline
$\sigma^2$ & ABC FP-Q0.005 & 1.02704 & 0.80828 & 1.27631 & 100\% & 0.14280 & \textcolor{black}{0.04306} & 556\\
\hline
$d$ & ABC FP-Q0.01 & 0.31973 & 0.12513 & 0.44839 & 88\% & 0.10913 & \textcolor{black}{0.10928} & 2096\\
\hline
$\phi$ & ABC FP-Q0.01 & 0.23542 & 0.12038 & 0.43199 & 92\% & 0.11147 & \textcolor{black}{0.07627} & 2096\\
\hline
$\sigma^2$ & ABC FP-Q0.01 & 1.03643 & 0.81501 & 1.29081 & 100\% & 0.14476 & \textcolor{black}{0.04859} & 2096\\
\hline
$d$ & ABC 20P-Q0.005 & 0.32002 & 0.13729 & 0.44731 & 86\% & 0.10782 & \textcolor{black}{0.11545} & 443\\
\hline
$\phi$ & ABC 20P-Q0.005 & 0.24012 & 0.12228 & 0.42414 & 92\% & 0.11158 & \textcolor{black}{0.08861} & 443\\
\hline
$\sigma^2$ & ABC 20P-Q0.005 & 1.05397 & 0.81681 & 1.32041 & 100\% & 0.15413 & \textcolor{black}{0.06340} & 443\\
\hline
$d$ & ABC 20P-Q0.01 & 0.31493 & 0.11351 & 0.44722 & 88\% & 0.11281 & \textcolor{black}{0.11897} & 1687\\
\hline
$\phi$ & ABC 20P-Q0.01 & 0.24089 & 0.12085 & 0.44689 & 92\% & 0.11667 & \textcolor{black}{0.08625} & 1687\\
\hline
$\sigma^2$ & ABC 20P-Q0.01 & 1.05706 & 0.81976 & 1.32663 & 100\% & 0.15438 & \textcolor{black}{0.06637} & 1687\\
\hline
$d$ & Frequentist & 0.39051 & 0.33069 & 0.45032 & 78\% & 0.03636 & \textcolor{black}{\textbf{0.04830}} & -\\
\hline
$\phi$ & Frequentist & 0.21003 & 0.13413 & 0.28593 & 82\% & 0.04614 & \textcolor{black}{\textbf{0.05633}} & -\\
\hline
$\sigma^2$ & Frequentist & 1.00079 & 0.92547 & 1.07611 & 88\% & 0.04579 & \textcolor{black}{0.04747} & -\\
\hline
\end{tabular}
\end{table}

% ARFIMA(1,d,0) results for (d=0.4,\phi=0.5)
\newpage
\begin{table}[H]
\centering
\caption{ARFIMA(1,d,0) Simulation Results for $(d=0.4,\phi=0.5)$}
\centering
\begin{tabular}[t]{l|l|r|r|r|l|r|>{}r|l}
\hline
Par & Model & Mean & LB & UB & Coverage & SD & RMSE & ESS/$\bar{m}$\\
\hline
$d$ & MCMC & 0.34562 & 0.23295 & 0.44641 & 90\% & 0.06547 & \textcolor{black}{0.08466} & 858\\
\hline
$\phi$ & MCMC & 0.55003 & 0.43806 & 0.66975 & 88\% & 0.07097 & \textcolor{black}{0.08478} & 856\\
\hline
$\sigma^2$ & MCMC & 1.00692 & 0.93711 & 1.08106 & 89\% & 0.04394 & \textcolor{black}{0.04541} & 954\\
\hline
$d$ & MCMC Filter & 0.33929 & 0.23697 & 0.42905 & 86\% & 0.05907 & \textcolor{black}{0.08968} & 529\\
\hline
$\phi$ & MCMC Filter & 0.55632 & 0.45505 & 0.66446 & 85\% & 0.06426 & \textcolor{black}{0.08876} & 533\\
\hline
$\sigma^2$ & MCMC Filter & 1.00701 & 0.93718 & 1.08096 & 88\% & 0.04397 & \textcolor{black}{0.04532} & 956\\
\hline
$d$ & ABC LogP-Q0.005 & 0.30598 & 0.05376 & 0.46444 & 96\% & 0.12842 & \textcolor{black}{0.10435} & 1144\\
\hline
$\phi$ & ABC LogP-Q0.005 & 0.55470 & 0.40754 & 0.78539 & 92\% & 0.11693 & \textcolor{black}{\textbf{0.07432}} & 1144\\
\hline
$\sigma^2$ & ABC LogP-Q0.005 & 1.00198 & 0.88302 & 1.12636 & 100\% & 0.07427 & \textcolor{black}{0.02249} & 1144\\
\hline
$d$ & ABC LogP-Q0.01 & 0.29991 & 0.04274 & 0.46384 & 96\% & 0.13097 & \textcolor{black}{0.11019} & 4291\\
\hline
$\phi$ & ABC LogP-Q0.01 & 0.55492 & 0.40564 & 0.79064 & 93\% & 0.11847 & \textcolor{black}{0.07438} & 4291\\
\hline
$\sigma^2$ & ABC LogP-Q0.01 & 1.00503 & 0.87815 & 1.13842 & 100\% & 0.07919 & \textcolor{black}{\textbf{0.02210}} & 4291\\
\hline
$d$ & ABC FP-Q0.005 & 0.32483 & 0.17249 & 0.45210 & 90\% & 0.08956 & \textcolor{black}{0.10125} & 666\\
\hline
$\phi$ & ABC FP-Q0.005 & 0.52519 & 0.40216 & 0.67662 & 90\% & 0.08779 & \textcolor{black}{0.08957} & 666\\
\hline
$\sigma^2$ & ABC FP-Q0.005 & 1.05084 & 0.79614 & 1.35281 & 100\% & 0.17027 & \textcolor{black}{0.06723} & 666\\
\hline
$d$ & ABC FP-Q0.01 & 0.31772 & 0.15420 & 0.45050 & 88\% & 0.09296 & \textcolor{black}{0.10744} & 2541\\
\hline
$\phi$ & ABC FP-Q0.01 & 0.52550 & 0.40008 & 0.68715 & 90\% & 0.09033 & \textcolor{black}{0.08981} & 2541\\
\hline
$\sigma^2$ & ABC FP-Q0.01 & 1.05883 & 0.79922 & 1.36796 & 100\% & 0.17384 & \textcolor{black}{0.07096} & 2541\\
\hline
$d$ & ABC 20P-Q0.005 & 0.32091 & 0.16458 & 0.44989 & 89\% & 0.09108 & \textcolor{black}{0.10628} & 674\\
\hline
$\phi$ & ABC 20P-Q0.005 & 0.52612 & 0.40201 & 0.68127 & 90\% & 0.08917 & \textcolor{black}{0.08889} & 674\\
\hline
$\sigma^2$ & ABC 20P-Q0.005 & 1.08027 & 0.80611 & 1.41157 & 100\% & 0.18538 & \textcolor{black}{0.08968} & 674\\
\hline
$d$ & ABC 20P-Q0.01 & 0.31512 & 0.14874 & 0.44921 & 88\% & 0.09412 & \textcolor{black}{0.11095} & 2537\\
\hline
$\phi$ & ABC 20P-Q0.01 & 0.52648 & 0.40052 & 0.69049 & 90\% & 0.09131 & \textcolor{black}{0.08970} & 2537\\
\hline
$\sigma^2$ & ABC 20P-Q0.01 & 1.08201 & 0.80666 & 1.41653 & 100\% & 0.18615 & \textcolor{black}{0.09000} & 2537\\
\hline
$d$ & Frequentist & 0.38217 & 0.32742 & 0.43693 & 56\% & 0.03329 & \textcolor{black}{\textbf{0.07968}} & -\\
\hline
$\phi$ & Frequentist & 0.51164 & 0.44420 & 0.57909 & 62\% & 0.04100 & \textcolor{black}{0.09292} & -\\
\hline
$\sigma^2$ & Frequentist & 1.00193 & 0.92211 & 1.08175 & 89\% & 0.04853 & \textcolor{black}{0.05352} & -\\
\hline
\end{tabular}
\begin{tabular}[t]{l|l|r|r|r|l|r|>{}r|l}
\hline
Par & Model & Mean & LB & UB & Coverage & SD & RMSE & ESS/$\bar{m}$\\
\hline
$d$ & MCMC & 0.04853 & -0.00699 & 0.10773 & 92\% & 0.03506 & \textcolor{black}{0.03386} & 955\\
\hline
$\theta$ & MCMC & 0.20178 & 0.12868 & 0.27124 & 92\% & 0.04358 & \textcolor{black}{0.04045} & 961\\
\hline
$\sigma^2$ & MCMC & 1.00790 & 0.93789 & 1.08187 & 90\% & 0.04406 & \textcolor{black}{0.04567} & 954\\
\hline
$d$ & MCMC Filter & 0.04918 & -0.00621 & 0.10823 & 92\% & 0.03493 & \textcolor{black}{0.03395} & 930\\
\hline
$\theta$ & MCMC Filter & 0.20029 & 0.12742 & 0.26980 & 91\% & 0.04348 & \textcolor{black}{0.04090} & 928\\
\hline
$\sigma^2$ & MCMC Filter & 1.00796 & 0.93802 & 1.08243 & 90\% & 0.04400 & \textcolor{black}{0.04556} & 962\\
\hline
$d$ & ABC LogP-Q0.005 & 0.04525 & -0.11411 & 0.20386 & 100\% & 0.09671 & \textcolor{black}{0.03690} & 1842\\
\hline
$\theta$ & ABC LogP-Q0.005 & 0.20198 & 0.12859 & 0.27212 & 92\% & 0.04370 & \textcolor{black}{0.04084} & 1842\\
\hline
$\sigma^2$ & ABC LogP-Q0.005 & 1.00575 & 0.88403 & 1.13195 & 100\% & 0.07536 & \textcolor{black}{\textbf{0.02199}} & 1842\\
\hline
$d$ & ABC LogP-Q0.01 & 0.04481 & -0.12477 & 0.21344 & 100\% & 0.10304 & \textcolor{black}{0.03673} & 6781\\
\hline
$\theta$ & ABC LogP-Q0.01 & 0.20201 & 0.12787 & 0.27272 & 92\% & 0.04403 & \textcolor{black}{0.04065} & 6781\\
\hline
$\sigma^2$ & ABC LogP-Q0.01 & 1.00882 & 0.87973 & 1.14276 & 100\% & 0.07994 & \textcolor{black}{0.02236} & 6781\\
\hline
$d$ & ABC FP-Q0.005 & -0.01736 & -0.19251 & 0.13807 & 100\% & 0.10082 & \textcolor{black}{0.08109} & 1337\\
\hline
$\theta$ & ABC FP-Q0.005 & 0.20221 & 0.12775 & 0.27227 & 92\% & 0.04411 & \textcolor{black}{0.04061} & 1337\\
\hline
$\sigma^2$ & ABC FP-Q0.005 & 0.81040 & 0.70658 & 0.91721 & 0\% & 0.06421 & \textcolor{black}{0.19070} & 1337\\
\hline
$d$ & ABC FP-Q0.01 & -0.04086 & -0.24401 & 0.13396 & 100\% & 0.11529 & \textcolor{black}{0.10086} & 4964\\
\hline
$\theta$ & ABC FP-Q0.01 & 0.20210 & 0.12717 & 0.27267 & 92\% & 0.04437 & \textcolor{black}{0.04054} & 4964\\
\hline
$\sigma^2$ & ABC FP-Q0.01 & 0.81862 & 0.70907 & 0.92891 & 0\% & 0.06691 & \textcolor{black}{0.18237} & 4964\\
\hline
$d$ & ABC 20P-Q0.005 & 0.00098 & -0.10961 & 0.11559 & 93\% & 0.06909 & \textcolor{black}{0.06880} & 364\\
\hline
$\theta$ & ABC 20P-Q0.005 & 0.20165 & 0.12841 & 0.27109 & 92\% & 0.04357 & \textcolor{black}{0.04109} & 364\\
\hline
$\sigma^2$ & ABC 20P-Q0.005 & 1.02369 & 0.79846 & 1.23886 & 100\% & 0.13552 & \textcolor{black}{0.03960} & 364\\
\hline
$d$ & ABC 20P-Q0.01 & -0.00657 & -0.12355 & 0.11293 & 93\% & 0.07191 & \textcolor{black}{0.07515} & 1457\\
\hline
$\theta$ & ABC 20P-Q0.01 & 0.20190 & 0.12806 & 0.27208 & 92\% & 0.04390 & \textcolor{black}{0.04079} & 1457\\
\hline
$\sigma^2$ & ABC 20P-Q0.01 & 1.02395 & 0.79554 & 1.24051 & 100\% & 0.13642 & \textcolor{black}{0.03683} & 1457\\
\hline
$d$ & Frequentist & 0.04557 & -0.02413 & 0.11527 & 97\% & 0.04238 & \textcolor{black}{\textbf{0.03226}} & -\\
\hline
$\theta$ & Frequentist & 0.20517 & 0.11667 & 0.29366 & 97\% & 0.05380 & \textcolor{black}{\textbf{0.04026}} & -\\
\hline
$\sigma^2$ & Frequentist & 1.00027 & 0.92447 & 1.07607 & 89\% & 0.04608 & \textcolor{black}{0.04724} & -\\
\hline
\end{tabular}
\begin{tabular}[t]{l|l|r|r|r|l|r|>{}r|l}
\hline
Par & Model & Mean & LB & UB & Coverage & SD & RMSE & ESS/$\bar{m}$\\
\hline
$d$ & MCMC & 0.04869 & 0.00064 & 0.09890 & 92\% & 0.02992 & \textcolor{black}{0.02960} & 965\\
\hline
$\theta$ & MCMC & 0.50118 & 0.44559 & 0.55368 & 92\% & 0.03295 & \textcolor{black}{\textbf{0.03100}} & 958\\
\hline
$\sigma^2$ & MCMC & 1.00761 & 0.93772 & 1.08189 & 90\% & 0.04403 & \textcolor{black}{0.04549} & 951\\
\hline
$d$ & MCMC Filter & 0.04878 & 0.00094 & 0.09895 & 93\% & 0.02986 & \textcolor{black}{0.02957} & 957\\
\hline
$\theta$ & MCMC Filter & 0.50051 & 0.44511 & 0.55279 & 91\% & 0.03281 & \textcolor{black}{0.03143} & 960\\
\hline
$\sigma^2$ & MCMC Filter & 1.00760 & 0.93773 & 1.08179 & 88\% & 0.04395 & \textcolor{black}{0.04548} & 955\\
\hline
$d$ & ABC LogP-Q0.005 & 0.03943 & -0.11501 & 0.19302 & 100\% & 0.09393 & \textcolor{black}{0.03229} & 2247\\
\hline
$\theta$ & ABC LogP-Q0.005 & 0.50080 & 0.44539 & 0.55338 & 92\% & 0.03308 & \textcolor{black}{0.03126} & 2247\\
\hline
$\sigma^2$ & ABC LogP-Q0.005 & 1.00212 & 0.88230 & 1.12484 & 100\% & 0.07367 & \textcolor{black}{0.02052} & 2247\\
\hline
$d$ & ABC LogP-Q0.01 & 0.03631 & -0.12895 & 0.20013 & 100\% & 0.10030 & \textcolor{black}{0.03277} & 8058\\
\hline
$\theta$ & ABC LogP-Q0.01 & 0.50084 & 0.44439 & 0.55424 & 93\% & 0.03348 & \textcolor{black}{0.03121} & 8058\\
\hline
$\sigma^2$ & ABC LogP-Q0.01 & 1.00369 & 0.87740 & 1.13277 & 100\% & 0.07757 & \textcolor{black}{\textbf{0.01988}} & 8058\\
\hline
$d$ & ABC FP-Q0.005 & -0.01490 & -0.16933 & 0.12329 & 99\% & 0.08979 & \textcolor{black}{0.08061} & 529\\
\hline
$\theta$ & ABC FP-Q0.005 & 0.50058 & 0.44488 & 0.55345 & 92\% & 0.03324 & \textcolor{black}{0.03114} & 529\\
\hline
$\sigma^2$ & ABC FP-Q0.005 & 0.86959 & 0.78819 & 0.96217 & 10\% & 0.05339 & \textcolor{black}{0.13354} & 529\\
\hline
$d$ & ABC FP-Q0.01 & -0.03104 & -0.20200 & 0.11940 & 100\% & 0.09802 & \textcolor{black}{0.09381} & 2018\\
\hline
$\theta$ & ABC FP-Q0.01 & 0.50055 & 0.44390 & 0.55412 & 93\% & 0.03367 & \textcolor{black}{0.03105} & 2018\\
\hline
$\sigma^2$ & ABC FP-Q0.01 & 0.87625 & 0.79253 & 0.97123 & 16\% & 0.05448 & \textcolor{black}{0.12686} & 2018\\
\hline
$d$ & ABC 20P-Q0.005 & 0.00141 & -0.10547 & 0.11072 & 91\% & 0.06616 & \textcolor{black}{0.06734} & 342\\
\hline
$\theta$ & ABC 20P-Q0.005 & 0.50118 & 0.44587 & 0.55335 & 94\% & 0.03296 & \textcolor{black}{0.03124} & 342\\
\hline
$\sigma^2$ & ABC 20P-Q0.005 & 1.01625 & 0.83036 & 1.19442 & 100\% & 0.11368 & \textcolor{black}{0.03295} & 342\\
\hline
$d$ & ABC 20P-Q0.01 & -0.00681 & -0.11961 & 0.10705 & 90\% & 0.06892 & \textcolor{black}{0.07416} & 1352\\
\hline
$\theta$ & ABC 20P-Q0.01 & 0.50089 & 0.44429 & 0.55423 & 94\% & 0.03347 & \textcolor{black}{0.03119} & 1352\\
\hline
$\sigma^2$ & ABC 20P-Q0.01 & 1.01819 & 0.83169 & 1.19884 & 100\% & 0.11395 & \textcolor{black}{0.03235} & 1352\\
\hline
$d$ & Frequentist & 0.04647 & -0.02852 & 0.12146 & 98\% & 0.04559 & \textcolor{black}{\textbf{0.02866}} & -\\
\hline
$\theta$ & Frequentist & 0.50387 & 0.41159 & 0.59614 & 100\% & 0.05610 & \textcolor{black}{0.03120} & -\\
\hline
$\sigma^2$ & Frequentist & 1.00023 & 0.91561 & 1.08486 & 94\% & 0.05145 & \textcolor{black}{0.04721} & -\\
\hline
\end{tabular}
\begin{tabular}[t]{l|l|r|r|r|l|r|>{}r|l}
\hline
Par & Model & Mean & LB & UB & Coverage & SD & RMSE & ESS/$\bar{m}$\\
\hline
$d$ & MCMC & 0.09823 & 0.04303 & 0.15753 & 93\% & 0.03488 & \textcolor{black}{0.03384} & 953\\
\hline
$\theta$ & MCMC & 0.20207 & 0.12903 & 0.27173 & 93\% & 0.04353 & \textcolor{black}{0.04062} & 955\\
\hline
$\sigma^2$ & MCMC & 1.00807 & 0.93794 & 1.08255 & 89\% & 0.04414 & \textcolor{black}{0.04557} & 954\\
\hline
$d$ & MCMC Filter & 0.09894 & 0.04399 & 0.15764 & 92\% & 0.03473 & \textcolor{black}{\textbf{0.03373}} & 917\\
\hline
$\theta$ & MCMC Filter & 0.20068 & 0.12828 & 0.27009 & 91\% & 0.04326 & \textcolor{black}{0.04078} & 926\\
\hline
$\sigma^2$ & MCMC Filter & 1.00779 & 0.93773 & 1.08214 & 89\% & 0.04402 & \textcolor{black}{0.04562} & 962\\
\hline
$d$ & ABC LogP-Q0.005 & 0.09401 & -0.06392 & 0.25098 & 100\% & 0.09580 & \textcolor{black}{0.03640} & 1832\\
\hline
$\theta$ & ABC LogP-Q0.005 & 0.20207 & 0.12874 & 0.27203 & 92\% & 0.04369 & \textcolor{black}{0.04069} & 1832\\
\hline
$\sigma^2$ & ABC LogP-Q0.005 & 1.00503 & 0.88387 & 1.13001 & 100\% & 0.07490 & \textcolor{black}{0.02161} & 1832\\
\hline
$d$ & ABC LogP-Q0.01 & 0.09291 & -0.07527 & 0.25920 & 100\% & 0.10183 & \textcolor{black}{0.03608} & 6733\\
\hline
$\theta$ & ABC LogP-Q0.01 & 0.20198 & 0.12797 & 0.27262 & 92\% & 0.04401 & \textcolor{black}{0.04057} & 6733\\
\hline
$\sigma^2$ & ABC LogP-Q0.01 & 1.00779 & 0.87940 & 1.14047 & 100\% & 0.07937 & \textcolor{black}{\textbf{0.02158}} & 6733\\
\hline
$d$ & ABC FP-Q0.005 & 0.04587 & -0.09884 & 0.18266 & 100\% & 0.08587 & \textcolor{black}{0.07686} & 1149\\
\hline
$\theta$ & ABC FP-Q0.005 & 0.20203 & 0.12773 & 0.27189 & 92\% & 0.04407 & \textcolor{black}{0.04067} & 1149\\
\hline
$\sigma^2$ & ABC FP-Q0.005 & 0.83151 & 0.72507 & 0.94370 & 6\% & 0.06690 & \textcolor{black}{0.17043} & 1149\\
\hline
$d$ & ABC FP-Q0.01 & 0.02321 & -0.14393 & 0.17636 & 100\% & 0.09768 & \textcolor{black}{0.09551} & 4354\\
\hline
$\theta$ & ABC FP-Q0.01 & 0.20194 & 0.12721 & 0.27249 & 92\% & 0.04432 & \textcolor{black}{\textbf{0.04046}} & 4354\\
\hline
$\sigma^2$ & ABC FP-Q0.01 & 0.84049 & 0.73009 & 0.95636 & 9\% & 0.06915 & \textcolor{black}{0.16164} & 4354\\
\hline
$d$ & ABC 20P-Q0.005 & 0.05516 & -0.05149 & 0.16583 & 94\% & 0.06669 & \textcolor{black}{0.06699} & 355\\
\hline
$\theta$ & ABC 20P-Q0.005 & 0.20195 & 0.12889 & 0.27111 & 92\% & 0.04357 & \textcolor{black}{0.04090} & 355\\
\hline
$\sigma^2$ & ABC 20P-Q0.005 & 1.01915 & 0.79888 & 1.23133 & 100\% & 0.13319 & \textcolor{black}{0.03815} & 355\\
\hline
$d$ & ABC 20P-Q0.01 & 0.04810 & -0.06442 & 0.16387 & 92\% & 0.06957 & \textcolor{black}{0.07310} & 1422\\
\hline
$\theta$ & ABC 20P-Q0.01 & 0.20183 & 0.12784 & 0.27220 & 92\% & 0.04395 & \textcolor{black}{0.04071} & 1422\\
\hline
$\sigma^2$ & ABC 20P-Q0.01 & 1.02084 & 0.79750 & 1.23483 & 100\% & 0.13406 & \textcolor{black}{0.03494} & 1422\\
\hline
$d$ & Frequentist & 0.09454 & 0.02482 & 0.16426 & 96\% & 0.04239 & \textcolor{black}{0.03435} & -\\
\hline
$\theta$ & Frequentist & 0.20606 & 0.11755 & 0.29457 & 96\% & 0.05381 & \textcolor{black}{0.04085} & -\\
\hline
$\sigma^2$ & Frequentist & 1.00028 & 0.92446 & 1.07610 & 89\% & 0.04610 & \textcolor{black}{0.04727} & -\\
\hline
\end{tabular}
\begin{tabular}[t]{l|l|r|r|r|l|r|>{}r|l}
\hline
Par & Model & Mean & LB & UB & Coverage & SD & RMSE & ESS/$\bar{m}$\\
\hline
$d$ & MCMC & 0.09856 & 0.05083 & 0.14874 & 92\% & 0.02988 & \textcolor{black}{0.02950} & 960\\
\hline
$\theta$ & MCMC & 0.50119 & 0.44598 & 0.55358 & 93\% & 0.03285 & \textcolor{black}{0.03113} & 953\\
\hline
$\sigma^2$ & MCMC & 1.00761 & 0.93754 & 1.08208 & 89\% & 0.04400 & \textcolor{black}{0.04542} & 955\\
\hline
$d$ & MCMC Filter & 0.09869 & 0.05095 & 0.14873 & 93\% & 0.02982 & \textcolor{black}{\textbf{0.02940}} & 956\\
\hline
$\theta$ & MCMC Filter & 0.50061 & 0.44526 & 0.55280 & 92\% & 0.03280 & \textcolor{black}{0.03143} & 952\\
\hline
$\sigma^2$ & MCMC Filter & 1.00777 & 0.93807 & 1.08220 & 89\% & 0.04398 & \textcolor{black}{0.04531} & 964\\
\hline
$d$ & ABC LogP-Q0.005 & 0.08513 & -0.06700 & 0.23372 & 100\% & 0.09177 & \textcolor{black}{0.03339} & 2163\\
\hline
$\theta$ & ABC LogP-Q0.005 & 0.50086 & 0.44543 & 0.55346 & 92\% & 0.03309 & \textcolor{black}{0.03129} & 2163\\
\hline
$\sigma^2$ & ABC LogP-Q0.005 & 1.00089 & 0.88304 & 1.12269 & 100\% & 0.07291 & \textcolor{black}{0.02083} & 2163\\
\hline
$d$ & ABC LogP-Q0.01 & 0.08117 & -0.08059 & 0.23923 & 100\% & 0.09759 & \textcolor{black}{0.03486} & 7709\\
\hline
$\theta$ & ABC LogP-Q0.01 & 0.50088 & 0.44443 & 0.55428 & 93\% & 0.03349 & \textcolor{black}{0.03124} & 7709\\
\hline
$\sigma^2$ & ABC LogP-Q0.01 & 1.00231 & 0.87858 & 1.13079 & 100\% & 0.07669 & \textcolor{black}{\textbf{0.02020}} & 7709\\
\hline
$d$ & ABC FP-Q0.005 & 0.05124 & -0.07582 & 0.17263 & 98\% & 0.07601 & \textcolor{black}{0.07200} & 415\\
\hline
$\theta$ & ABC FP-Q0.005 & 0.50037 & 0.44465 & 0.55312 & 92\% & 0.03329 & \textcolor{black}{0.03120} & 415\\
\hline
$\sigma^2$ & ABC FP-Q0.005 & 0.88762 & 0.79852 & 0.98858 & 35\% & 0.05820 & \textcolor{black}{0.11549} & 415\\
\hline
$d$ & ABC FP-Q0.01 & 0.03711 & -0.10227 & 0.16806 & 98\% & 0.08245 & \textcolor{black}{0.08326} & 1613\\
\hline
$\theta$ & ABC FP-Q0.01 & 0.50042 & 0.44375 & 0.55403 & 94\% & 0.03369 & \textcolor{black}{0.03114} & 1613\\
\hline
$\sigma^2$ & ABC FP-Q0.01 & 0.89575 & 0.80336 & 0.99915 & 46\% & 0.05971 & \textcolor{black}{0.10739} & 1613\\
\hline
$d$ & ABC 20P-Q0.005 & 0.05395 & -0.04826 & 0.15951 & 92\% & 0.06379 & \textcolor{black}{0.06676} & 328\\
\hline
$\theta$ & ABC 20P-Q0.005 & 0.50078 & 0.44561 & 0.55298 & 92\% & 0.03306 & \textcolor{black}{\textbf{0.03091}} & 328\\
\hline
$\sigma^2$ & ABC 20P-Q0.005 & 1.01649 & 0.83505 & 1.19522 & 100\% & 0.11210 & \textcolor{black}{0.03576} & 328\\
\hline
$d$ & ABC 20P-Q0.01 & 0.04646 & -0.06188 & 0.15707 & 91\% & 0.06673 & \textcolor{black}{0.07322} & 1297\\
\hline
$\theta$ & ABC 20P-Q0.01 & 0.50073 & 0.44412 & 0.55391 & 94\% & 0.03356 & \textcolor{black}{0.03114} & 1297\\
\hline
$\sigma^2$ & ABC 20P-Q0.01 & 1.01908 & 0.83713 & 1.20057 & 100\% & 0.11258 & \textcolor{black}{0.03515} & 1297\\
\hline
$d$ & Frequentist & 0.09598 & 0.02098 & 0.17097 & 98\% & 0.04559 & \textcolor{black}{0.02992} & -\\
\hline
$\theta$ & Frequentist & 0.50418 & 0.41190 & 0.59645 & 100\% & 0.05610 & \textcolor{black}{0.03123} & -\\
\hline
$\sigma^2$ & Frequentist & 1.00024 & 0.91561 & 1.08488 & 94\% & 0.05145 & \textcolor{black}{0.04723} & -\\
\hline
\end{tabular}
\end{table}

% ARFIMA(0,d,1) results for (d=0.2,\theta=0.2)
\newpage
\begin{table}[H]
\centering
\caption{ARFIMA(0,d,1) Simulation Results for $(d=0.2,\theta=0.2)$}
\centering
\begin{tabular}[t]{l|l|r|r|r|l|r|>{}r|l}
\hline
Par & Model & Mean & LB & UB & Coverage & SD & RMSE & ESS/$\bar{m}$\\
\hline
$d$ & MCMC & 0.19728 & 0.14266 & 0.25587 & 94\% & 0.03454 & \textcolor{black}{0.03345} & 959\\
\hline
$\theta$ & MCMC & 0.20273 & 0.12997 & 0.27204 & 92\% & 0.04332 & \textcolor{black}{0.04033} & 957\\
\hline
$\sigma^2$ & MCMC & 1.00775 & 0.93763 & 1.08206 & 89\% & 0.04403 & \textcolor{black}{0.04558} & 953\\
\hline
$d$ & MCMC Filter & 0.19749 & 0.14275 & 0.25579 & 93\% & 0.03453 & \textcolor{black}{\textbf{0.03344}} & 925\\
\hline
$\theta$ & MCMC Filter & 0.20206 & 0.12974 & 0.27115 & 92\% & 0.04317 & \textcolor{black}{0.04045} & 916\\
\hline
$\sigma^2$ & MCMC Filter & 1.00775 & 0.93793 & 1.08182 & 90\% & 0.04393 & \textcolor{black}{0.04559} & 955\\
\hline
$d$ & ABC LogP-Q0.005 & 0.18574 & 0.03448 & 0.33285 & 100\% & 0.09095 & \textcolor{black}{0.03608} & 1750\\
\hline
$\theta$ & ABC LogP-Q0.005 & 0.20212 & 0.12895 & 0.27189 & 93\% & 0.04366 & \textcolor{black}{0.04060} & 1750\\
\hline
$\sigma^2$ & ABC LogP-Q0.005 & 1.00155 & 0.88320 & 1.12396 & 100\% & 0.07328 & \textcolor{black}{0.02078} & 1750\\
\hline
$d$ & ABC LogP-Q0.01 & 0.18214 & 0.02208 & 0.33719 & 100\% & 0.09598 & \textcolor{black}{0.03702} & 6368\\
\hline
$\theta$ & ABC LogP-Q0.01 & 0.20206 & 0.12820 & 0.27253 & 92\% & 0.04395 & \textcolor{black}{0.04059} & 6368\\
\hline
$\sigma^2$ & ABC LogP-Q0.01 & 1.00339 & 0.87831 & 1.13318 & 100\% & 0.07760 & \textcolor{black}{\textbf{0.02016}} & 6368\\
\hline
$d$ & ABC FP-Q0.005 & 0.16583 & 0.05962 & 0.27829 & 96\% & 0.06691 & \textcolor{black}{0.06310} & 721\\
\hline
$\theta$ & ABC FP-Q0.005 & 0.20189 & 0.12836 & 0.27210 & 93\% & 0.04382 & \textcolor{black}{\textbf{0.04030}} & 721\\
\hline
$\sigma^2$ & ABC FP-Q0.005 & 0.89869 & 0.77562 & 1.03661 & 72\% & 0.08018 & \textcolor{black}{0.10682} & 721\\
\hline
$d$ & ABC FP-Q0.01 & 0.15267 & 0.03664 & 0.27429 & 96\% & 0.07239 & \textcolor{black}{0.07553} & 2817\\
\hline
$\theta$ & ABC FP-Q0.01 & 0.20189 & 0.12768 & 0.27252 & 92\% & 0.04410 & \textcolor{black}{0.04053} & 2817\\
\hline
$\sigma^2$ & ABC FP-Q0.01 & 0.91123 & 0.78260 & 1.05435 & 82\% & 0.08316 & \textcolor{black}{0.09567} & 2817\\
\hline
$d$ & ABC 20P-Q0.005 & 0.15995 & 0.05905 & 0.26761 & 92\% & 0.06382 & \textcolor{black}{0.06542} & 349\\
\hline
$\theta$ & ABC 20P-Q0.005 & 0.20150 & 0.12870 & 0.27112 & 92\% & 0.04387 & \textcolor{black}{0.04053} & 349\\
\hline
$\sigma^2$ & ABC 20P-Q0.005 & 1.01731 & 0.81275 & 1.21863 & 100\% & 0.12541 & \textcolor{black}{0.03479} & 349\\
\hline
$d$ & ABC 20P-Q0.01 & 0.15454 & 0.04849 & 0.26665 & 90\% & 0.06646 & \textcolor{black}{0.07127} & 1391\\
\hline
$\theta$ & ABC 20P-Q0.01 & 0.20175 & 0.12823 & 0.27214 & 92\% & 0.04391 & \textcolor{black}{0.04049} & 1391\\
\hline
$\sigma^2$ & ABC 20P-Q0.01 & 1.01949 & 0.81294 & 1.22190 & 100\% & 0.12598 & \textcolor{black}{0.03381} & 1391\\
\hline
$d$ & Frequentist & 0.19485 & 0.12513 & 0.26457 & 96\% & 0.04239 & \textcolor{black}{0.03440} & -\\
\hline
$\theta$ & Frequentist & 0.20592 & 0.11741 & 0.29443 & 96\% & 0.05381 & \textcolor{black}{0.04084} & -\\
\hline
$\sigma^2$ & Frequentist & 1.00038 & 0.92456 & 1.07621 & 89\% & 0.04610 & \textcolor{black}{0.04730} & -\\
\hline
\end{tabular}
\end{table}

% ARFIMA(0,d,1) results for (d=0.2,\theta=0.5)
\newpage
\begin{table}[H]
\centering
\caption{ARFIMA(0,d,1) Simulation Results for $(d=0.2,\theta=0.5)$}
\centering
\begin{tabular}[t]{l|l|r|r|r|l|r|>{}r|l}
\hline
Par & Model & Mean & LB & UB & Coverage & SD & RMSE & ESS/$\bar{m}$\\
\hline
$d$ & MCMC & 0.19775 & 0.15035 & 0.24762 & 92\% & 0.02965 & \textcolor{black}{\textbf{0.02931}} & 955\\
\hline
$\theta$ & MCMC & 0.50155 & 0.44628 & 0.55367 & 92\% & 0.03276 & \textcolor{black}{\textbf{0.03098}} & 953\\
\hline
$\sigma^2$ & MCMC & 1.00736 & 0.93770 & 1.08157 & 90\% & 0.04387 & \textcolor{black}{0.04535} & 957\\
\hline
$d$ & MCMC Filter & 0.19768 & 0.15042 & 0.24720 & 92\% & 0.02954 & \textcolor{black}{0.02935} & 953\\
\hline
$\theta$ & MCMC Filter & 0.50118 & 0.44601 & 0.55345 & 92\% & 0.03280 & \textcolor{black}{0.03118} & 947\\
\hline
$\sigma^2$ & MCMC Filter & 1.00734 & 0.93791 & 1.08157 & 88\% & 0.04389 & \textcolor{black}{0.04540} & 956\\
\hline
$d$ & ABC LogP-Q0.005 & 0.17752 & 0.03435 & 0.31391 & 100\% & 0.08522 & \textcolor{black}{0.03719} & 1960\\
\hline
$\theta$ & ABC LogP-Q0.005 & 0.50100 & 0.44548 & 0.55366 & 92\% & 0.03316 & \textcolor{black}{0.03122} & 1960\\
\hline
$\sigma^2$ & ABC LogP-Q0.005 & 1.00085 & 0.88621 & 1.12202 & 100\% & 0.07175 & \textcolor{black}{0.02131} & 1960\\
\hline
$d$ & ABC LogP-Q0.01 & 0.17237 & 0.02012 & 0.31702 & 100\% & 0.09036 & \textcolor{black}{0.04031} & 6897\\
\hline
$\theta$ & ABC LogP-Q0.01 & 0.50096 & 0.44461 & 0.55443 & 92\% & 0.03352 & \textcolor{black}{0.03117} & 6897\\
\hline
$\sigma^2$ & ABC LogP-Q0.01 & 1.00314 & 0.88226 & 1.13156 & 100\% & 0.07585 & \textcolor{black}{\textbf{0.02100}} & 6897\\
\hline
$d$ & ABC FP-Q0.005 & 0.16700 & 0.06679 & 0.27277 & 96\% & 0.06323 & \textcolor{black}{0.05951} & 312\\
\hline
$\theta$ & ABC FP-Q0.005 & 0.50061 & 0.44555 & 0.55276 & 91\% & 0.03308 & \textcolor{black}{0.03132} & 312\\
\hline
$\sigma^2$ & ABC FP-Q0.005 & 0.93083 & 0.81095 & 1.06427 & 96\% & 0.07810 & \textcolor{black}{0.07299} & 312\\
\hline
$d$ & ABC FP-Q0.01 & 0.15787 & 0.05075 & 0.27007 & 94\% & 0.06696 & \textcolor{black}{0.06810} & 1259\\
\hline
$\theta$ & ABC FP-Q0.01 & 0.50073 & 0.44435 & 0.55434 & 93\% & 0.03359 & \textcolor{black}{0.03109} & 1259\\
\hline
$\sigma^2$ & ABC FP-Q0.01 & 0.94209 & 0.81675 & 1.08121 & 98\% & 0.08071 & \textcolor{black}{0.06254} & 1259\\
\hline
$d$ & ABC 20P-Q0.005 & 0.15668 & 0.05644 & 0.26337 & 91\% & 0.06310 & \textcolor{black}{0.06729} & 323\\
\hline
$\theta$ & ABC 20P-Q0.005 & 0.50075 & 0.44541 & 0.55355 & 91\% & 0.03320 & \textcolor{black}{0.03111} & 323\\
\hline
$\sigma^2$ & ABC 20P-Q0.005 & 1.02478 & 0.84246 & 1.21166 & 100\% & 0.11496 & \textcolor{black}{0.04229} & 323\\
\hline
$d$ & ABC 20P-Q0.01 & 0.15125 & 0.04644 & 0.26151 & 90\% & 0.06547 & \textcolor{black}{0.07306} & 1274\\
\hline
$\theta$ & ABC 20P-Q0.01 & 0.50088 & 0.44445 & 0.55429 & 92\% & 0.03351 & \textcolor{black}{0.03106} & 1274\\
\hline
$\sigma^2$ & ABC 20P-Q0.01 & 1.02705 & 0.84350 & 1.21665 & 100\% & 0.11540 & \textcolor{black}{0.04380} & 1274\\
\hline
$d$ & Frequentist & 0.19625 & 0.12126 & 0.27124 & 98\% & 0.04559 & \textcolor{black}{0.02998} & -\\
\hline
$\theta$ & Frequentist & 0.50406 & 0.41178 & 0.59633 & 100\% & 0.05610 & \textcolor{black}{0.03124} & -\\
\hline
$\sigma^2$ & Frequentist & 1.00032 & 0.91569 & 1.08496 & 94\% & 0.05146 & \textcolor{black}{0.04726} & -\\
\hline
\end{tabular}
\end{table}

% ARFIMA(0,d,1) results for (d=0.3,\theta=0.2)
\newpage
\begin{table}[H]
\centering
\caption{ARFIMA(0,d,1) Simulation Results for $(d=0.3,\theta=0.2)$}
\centering
\begin{tabular}[t]{l|l|r|r|r|l|r|>{}r|l}
\hline
Par & Model & Mean & LB & UB & Coverage & SD & RMSE & ESS/$\bar{m}$\\
\hline
$d$ & MCMC & 0.29508 & 0.24099 & 0.35265 & 91\% & 0.03406 & \textcolor{black}{0.03323} & 965\\
\hline
$\theta$ & MCMC & 0.20466 & 0.13270 & 0.27355 & 92\% & 0.04295 & \textcolor{black}{\textbf{0.04007}} & 960\\
\hline
$\sigma^2$ & MCMC & 1.00733 & 0.93712 & 1.08133 & 90\% & 0.04400 & \textcolor{black}{0.04531} & 957\\
\hline
$d$ & MCMC Filter & 0.29454 & 0.24057 & 0.35172 & 93\% & 0.03390 & \textcolor{black}{\textbf{0.03289}} & 929\\
\hline
$\theta$ & MCMC Filter & 0.20466 & 0.13287 & 0.27315 & 92\% & 0.04273 & \textcolor{black}{0.04019} & 926\\
\hline
$\sigma^2$ & MCMC Filter & 1.00744 & 0.93773 & 1.08166 & 90\% & 0.04393 & \textcolor{black}{0.04553} & 959\\
\hline
$d$ & ABC LogP-Q0.005 & 0.27424 & 0.13461 & 0.40563 & 100\% & 0.08239 & \textcolor{black}{0.04134} & 1605\\
\hline
$\theta$ & ABC LogP-Q0.005 & 0.20232 & 0.12944 & 0.27204 & 93\% & 0.04355 & \textcolor{black}{0.04048} & 1605\\
\hline
$\sigma^2$ & ABC LogP-Q0.005 & 1.00125 & 0.88684 & 1.12207 & 100\% & 0.07179 & \textcolor{black}{0.02174} & 1605\\
\hline
$d$ & ABC LogP-Q0.01 & 0.26920 & 0.12216 & 0.40720 & 100\% & 0.08653 & \textcolor{black}{0.04450} & 5776\\
\hline
$\theta$ & ABC LogP-Q0.01 & 0.20237 & 0.12877 & 0.27274 & 92\% & 0.04387 & \textcolor{black}{0.04051} & 5776\\
\hline
$\sigma^2$ & ABC LogP-Q0.01 & 1.00417 & 0.88294 & 1.13236 & 100\% & 0.07595 & \textcolor{black}{\textbf{0.02168}} & 5776\\
\hline
$d$ & ABC FP-Q0.005 & 0.26506 & 0.16388 & 0.37469 & 92\% & 0.06406 & \textcolor{black}{0.06310} & 531\\
\hline
$\theta$ & ABC FP-Q0.005 & 0.20207 & 0.12970 & 0.27113 & 92\% & 0.04356 & \textcolor{black}{0.04059} & 531\\
\hline
$\sigma^2$ & ABC FP-Q0.005 & 0.97408 & 0.81705 & 1.14913 & 100\% & 0.10162 & \textcolor{black}{0.03898} & 531\\
\hline
$d$ & ABC FP-Q0.01 & 0.25826 & 0.15108 & 0.37348 & 91\% & 0.06745 & \textcolor{black}{0.07055} & 2026\\
\hline
$\theta$ & ABC FP-Q0.01 & 0.20208 & 0.12884 & 0.27200 & 92\% & 0.04389 & \textcolor{black}{0.04052} & 2026\\
\hline
$\sigma^2$ & ABC FP-Q0.01 & 0.98532 & 0.82289 & 1.16527 & 100\% & 0.10437 & \textcolor{black}{0.03292} & 2026\\
\hline
$d$ & ABC 20P-Q0.005 & 0.26045 & 0.15865 & 0.36879 & 88\% & 0.06400 & \textcolor{black}{0.06755} & 367\\
\hline
$\theta$ & ABC 20P-Q0.005 & 0.20215 & 0.12976 & 0.27078 & 91\% & 0.04362 & \textcolor{black}{0.04074} & 367\\
\hline
$\sigma^2$ & ABC 20P-Q0.005 & 1.02759 & 0.83448 & 1.22629 & 100\% & 0.12147 & \textcolor{black}{0.04367} & 367\\
\hline
$d$ & ABC 20P-Q0.01 & 0.25641 & 0.14946 & 0.37013 & 90\% & 0.06687 & \textcolor{black}{0.07247} & 1421\\
\hline
$\theta$ & ABC 20P-Q0.01 & 0.20202 & 0.12869 & 0.27179 & 92\% & 0.04400 & \textcolor{black}{0.04050} & 1421\\
\hline
$\sigma^2$ & ABC 20P-Q0.01 & 1.03034 & 0.83579 & 1.23242 & 100\% & 0.12197 & \textcolor{black}{0.04629} & 1421\\
\hline
$d$ & Frequentist & 0.29531 & 0.22560 & 0.36503 & 96\% & 0.04238 & \textcolor{black}{0.03443} & -\\
\hline
$\theta$ & Frequentist & 0.20573 & 0.11722 & 0.29423 & 96\% & 0.05381 & \textcolor{black}{0.04084} & -\\
\hline
$\sigma^2$ & Frequentist & 1.00053 & 0.92470 & 1.07636 & 89\% & 0.04610 & \textcolor{black}{0.04732} & -\\
\hline
\end{tabular}
\end{table}

% ARFIMA(0,d,1) results for (d=0.3,\theta=0.5)
\newpage
\begin{table}[H]
\centering
\caption{ARFIMA(0,d,1) Simulation Results for $(d=0.3,\theta=0.5)$}
\centering
\begin{tabular}[t]{l|l|r|r|r|l|r|>{}r|l}
\hline
Par & Model & Mean & LB & UB & Coverage & SD & RMSE & ESS/$\bar{m}$\\
\hline
$d$ & MCMC & 0.29616 & 0.24923 & 0.34531 & 92\% & 0.02935 & \textcolor{black}{0.02924} & 965\\
\hline
$\theta$ & MCMC & 0.50261 & 0.44755 & 0.55483 & 92\% & 0.03273 & \textcolor{black}{\textbf{0.03090}} & 962\\
\hline
$\sigma^2$ & MCMC & 1.00720 & 0.93761 & 1.08105 & 89\% & 0.04387 & \textcolor{black}{0.04523} & 961\\
\hline
$d$ & MCMC Filter & 0.29553 & 0.24856 & 0.34470 & 92\% & 0.02932 & \textcolor{black}{\textbf{0.02918}} & 939\\
\hline
$\theta$ & MCMC Filter & 0.50262 & 0.44781 & 0.55454 & 92\% & 0.03260 & \textcolor{black}{0.03096} & 951\\
\hline
$\sigma^2$ & MCMC Filter & 1.00714 & 0.93737 & 1.08127 & 90\% & 0.04394 & \textcolor{black}{0.04521} & 952\\
\hline
$d$ & ABC LogP-Q0.005 & 0.27222 & 0.13842 & 0.39801 & 100\% & 0.07917 & \textcolor{black}{0.04083} & 1863\\
\hline
$\theta$ & ABC LogP-Q0.005 & 0.50116 & 0.44575 & 0.55396 & 92\% & 0.03313 & \textcolor{black}{0.03096} & 1863\\
\hline
$\sigma^2$ & ABC LogP-Q0.005 & 1.00313 & 0.88588 & 1.12648 & 100\% & 0.07311 & \textcolor{black}{\textbf{0.02117}} & 1863\\
\hline
$d$ & ABC LogP-Q0.01 & 0.26702 & 0.12565 & 0.39934 & 100\% & 0.08321 & \textcolor{black}{0.04438} & 6572\\
\hline
$\theta$ & ABC LogP-Q0.01 & 0.50124 & 0.44499 & 0.55465 & 93\% & 0.03347 & \textcolor{black}{0.03099} & 6572\\
\hline
$\sigma^2$ & ABC LogP-Q0.01 & 1.00667 & 0.88137 & 1.13825 & 100\% & 0.07794 & \textcolor{black}{0.02136} & 6572\\
\hline
$d$ & ABC FP-Q0.005 & 0.26448 & 0.16515 & 0.37106 & 92\% & 0.06303 & \textcolor{black}{0.06172} & 364\\
\hline
$\theta$ & ABC FP-Q0.005 & 0.50134 & 0.44679 & 0.55337 & 91\% & 0.03289 & \textcolor{black}{0.03105} & 364\\
\hline
$\sigma^2$ & ABC FP-Q0.005 & 0.97931 & 0.81114 & 1.16667 & 100\% & 0.10913 & \textcolor{black}{0.03101} & 364\\
\hline
$d$ & ABC FP-Q0.01 & 0.25833 & 0.15412 & 0.37056 & 92\% & 0.06577 & \textcolor{black}{0.06838} & 1447\\
\hline
$\theta$ & ABC FP-Q0.01 & 0.50115 & 0.44514 & 0.55424 & 92\% & 0.03346 & \textcolor{black}{0.03101} & 1447\\
\hline
$\sigma^2$ & ABC FP-Q0.01 & 0.99187 & 0.81743 & 1.18621 & 100\% & 0.11224 & \textcolor{black}{0.02582} & 1447\\
\hline
$d$ & ABC 20P-Q0.005 & 0.25679 & 0.15500 & 0.36545 & 88\% & 0.06430 & \textcolor{black}{0.06935} & 377\\
\hline
$\theta$ & ABC 20P-Q0.005 & 0.50146 & 0.44663 & 0.55357 & 92\% & 0.03291 & \textcolor{black}{0.03103} & 377\\
\hline
$\sigma^2$ & ABC 20P-Q0.005 & 1.03766 & 0.83153 & 1.25944 & 100\% & 0.13165 & \textcolor{black}{0.05380} & 377\\
\hline
$d$ & ABC 20P-Q0.01 & 0.25256 & 0.14588 & 0.36570 & 88\% & 0.06679 & \textcolor{black}{0.07483} & 1471\\
\hline
$\theta$ & ABC 20P-Q0.01 & 0.50130 & 0.44525 & 0.55430 & 92\% & 0.03338 & \textcolor{black}{0.03099} & 1471\\
\hline
$\sigma^2$ & ABC 20P-Q0.01 & 1.04078 & 0.83431 & 1.26460 & 100\% & 0.13182 & \textcolor{black}{0.05781} & 1471\\
\hline
$d$ & Frequentist & 0.29665 & 0.22166 & 0.37164 & 98\% & 0.04559 & \textcolor{black}{0.03003} & -\\
\hline
$\theta$ & Frequentist & 0.50385 & 0.41158 & 0.59613 & 100\% & 0.05610 & \textcolor{black}{0.03124} & -\\
\hline
$\sigma^2$ & Frequentist & 1.00044 & 0.91580 & 1.08508 & 93\% & 0.05146 & \textcolor{black}{0.04729} & -\\
\hline
\end{tabular}
\end{table}

% ARFIMA(0,d,1) results for (d=0.4,\theta=0.2)
\newpage
\begin{table}[H]
\centering
\caption{ARFIMA(0,d,1) Simulation Results for $(d=0.4,\theta=0.2)$}
\centering
\begin{tabular}[t]{l|l|r|r|r|l|r|>{}r|l}
\hline
Par & Model & Mean & LB & UB & Coverage & SD & RMSE & ESS/$\bar{m}$\\
\hline
$d$ & MCMC & 0.38874 & 0.33705 & 0.44181 & 90\% & 0.03186 & \textcolor{black}{0.03165} & 959\\
\hline
$\theta$ & MCMC & 0.20974 & 0.14050 & 0.27682 & 93\% & 0.04151 & \textcolor{black}{0.03913} & 960\\
\hline
$\sigma^2$ & MCMC & 1.00696 & 0.93745 & 1.08094 & 90\% & 0.04382 & \textcolor{black}{0.04514} & 966\\
\hline
$d$ & MCMC Filter & 0.38527 & 0.33560 & 0.43425 & 90\% & 0.03012 & \textcolor{black}{\textbf{0.03089}} & 945\\
\hline
$\theta$ & MCMC Filter & 0.21293 & 0.14610 & 0.27837 & 93\% & 0.04030 & \textcolor{black}{\textbf{0.03873}} & 943\\
\hline
$\sigma^2$ & MCMC Filter & 1.00696 & 0.93729 & 1.08095 & 89\% & 0.04391 & \textcolor{black}{0.04521} & 957\\
\hline
$d$ & ABC LogP-Q0.005 & 0.36370 & 0.24264 & 0.46940 & 100\% & 0.06926 & \textcolor{black}{0.04671} & 1561\\
\hline
$\theta$ & ABC LogP-Q0.005 & 0.20358 & 0.13139 & 0.27321 & 92\% & 0.04365 & \textcolor{black}{0.04070} & 1561\\
\hline
$\sigma^2$ & ABC LogP-Q0.005 & 1.00843 & 0.88943 & 1.13062 & 100\% & 0.07344 & \textcolor{black}{\textbf{0.02323}} & 1561\\
\hline
$d$ & ABC LogP-Q0.01 & 0.35864 & 0.23145 & 0.46913 & 100\% & 0.07245 & \textcolor{black}{0.05091} & 5560\\
\hline
$\theta$ & ABC LogP-Q0.01 & 0.20307 & 0.12998 & 0.27386 & 92\% & 0.04405 & \textcolor{black}{0.04228} & 5560\\
\hline
$\sigma^2$ & ABC LogP-Q0.01 & 1.01393 & 0.88617 & 1.14439 & 100\% & 0.07839 & \textcolor{black}{0.02539} & 5560\\
\hline
$d$ & ABC FP-Q0.005 & 0.35288 & 0.25263 & 0.45257 & 91\% & 0.06094 & \textcolor{black}{0.06793} & 518\\
\hline
$\theta$ & ABC FP-Q0.005 & 0.20198 & 0.13054 & 0.27037 & 92\% & 0.04440 & \textcolor{black}{0.04890} & 518\\
\hline
$\sigma^2$ & ABC FP-Q0.005 & 1.03437 & 0.83797 & 1.25627 & 100\% & 0.12771 & \textcolor{black}{0.04752} & 518\\
\hline
$d$ & ABC FP-Q0.01 & 0.34765 & 0.24192 & 0.45200 & 91\% & 0.06383 & \textcolor{black}{0.07312} & 1912\\
\hline
$\theta$ & ABC FP-Q0.01 & 0.20193 & 0.12945 & 0.27100 & 91\% & 0.04449 & \textcolor{black}{0.04887} & 1912\\
\hline
$\sigma^2$ & ABC FP-Q0.01 & 1.04357 & 0.84340 & 1.27011 & 100\% & 0.12957 & \textcolor{black}{0.05584} & 1912\\
\hline
$d$ & ABC 20P-Q0.005 & 0.35161 & 0.25044 & 0.45122 & 89\% & 0.06131 & \textcolor{black}{0.06984} & 423\\
\hline
$\theta$ & ABC 20P-Q0.005 & 0.20204 & 0.13091 & 0.27023 & 92\% & 0.04446 & \textcolor{black}{0.04879} & 423\\
\hline
$\sigma^2$ & ABC 20P-Q0.005 & 1.05615 & 0.84463 & 1.28892 & 100\% & 0.13632 & \textcolor{black}{0.06902} & 423\\
\hline
$d$ & ABC 20P-Q0.01 & 0.34731 & 0.24108 & 0.45127 & 90\% & 0.06392 & \textcolor{black}{0.07397} & 1602\\
\hline
$\theta$ & ABC 20P-Q0.01 & 0.20194 & 0.12962 & 0.27095 & 91\% & 0.04462 & \textcolor{black}{0.04889} & 1602\\
\hline
$\sigma^2$ & ABC 20P-Q0.01 & 1.06053 & 0.84815 & 1.29756 & 100\% & 0.13714 & \textcolor{black}{0.07354} & 1602\\
\hline
$d$ & Frequentist & 0.39588 & 0.32617 & 0.46559 & 96\% & 0.04238 & \textcolor{black}{0.03444} & -\\
\hline
$\theta$ & Frequentist & 0.20552 & 0.11702 & 0.29402 & 96\% & 0.05380 & \textcolor{black}{0.04082} & -\\
\hline
$\sigma^2$ & Frequentist & 1.00071 & 0.92487 & 1.07655 & 89\% & 0.04611 & \textcolor{black}{0.04734} & -\\
\hline
\end{tabular}
\end{table}

% ARFIMA(0,d,1) results for (d=0.4,\theta=0.5)
\newpage
\begin{table}[H]
\centering
\caption{ARFIMA(0,d,1) Simulation Results for $(d=0.4,\theta=0.5)$}
\centering
\begin{tabular}[t]{l|l|r|r|r|l|r|>{}r|l}
\hline
Par & Model & Mean & LB & UB & Coverage & SD & RMSE & ESS/$\bar{m}$\\
\hline
$d$ & MCMC & 0.39175 & 0.34602 & 0.43858 & 90\% & 0.02816 & \textcolor{black}{0.02815} & 959\\
\hline
$\theta$ & MCMC & 0.50490 & 0.45081 & 0.55630 & 93\% & 0.03221 & \textcolor{black}{0.03052} & 966\\
\hline
$\sigma^2$ & MCMC & 1.00666 & 0.93690 & 1.08048 & 90\% & 0.04381 & \textcolor{black}{0.04500} & 959\\
\hline
$d$ & MCMC Filter & 0.38864 & 0.34433 & 0.43245 & 90\% & 0.02683 & \textcolor{black}{\textbf{0.02731}} & 949\\
\hline
$\theta$ & MCMC Filter & 0.50691 & 0.45407 & 0.55757 & 92\% & 0.03154 & \textcolor{black}{\textbf{0.03024}} & 951\\
\hline
$\sigma^2$ & MCMC Filter & 1.00679 & 0.93711 & 1.08102 & 90\% & 0.04391 & \textcolor{black}{0.04503} & 962\\
\hline
$d$ & ABC LogP-Q0.005 & 0.35989 & 0.23297 & 0.46914 & 100\% & 0.07228 & \textcolor{black}{0.04709} & 2062\\
\hline
$\theta$ & ABC LogP-Q0.005 & 0.50047 & 0.44381 & 0.55468 & 91\% & 0.03426 & \textcolor{black}{0.03404} & 2062\\
\hline
$\sigma^2$ & ABC LogP-Q0.005 & 1.00640 & 0.88286 & 1.13533 & 100\% & 0.07687 & \textcolor{black}{\textbf{0.02172}} & 2062\\
\hline
$d$ & ABC LogP-Q0.01 & 0.35378 & 0.22017 & 0.46898 & 100\% & 0.07602 & \textcolor{black}{0.05246} & 7353\\
\hline
$\theta$ & ABC LogP-Q0.01 & 0.50051 & 0.44291 & 0.55627 & 92\% & 0.03464 & \textcolor{black}{0.03441} & 7353\\
\hline
$\sigma^2$ & ABC LogP-Q0.01 & 1.01156 & 0.87838 & 1.15025 & 100\% & 0.08257 & \textcolor{black}{0.02286} & 7353\\
\hline
$d$ & ABC FP-Q0.005 & 0.35269 & 0.25336 & 0.45178 & 91\% & 0.06033 & \textcolor{black}{0.06638} & 517\\
\hline
$\theta$ & ABC FP-Q0.005 & 0.49644 & 0.44143 & 0.54860 & 90\% & 0.03340 & \textcolor{black}{0.06347} & 517\\
\hline
$\sigma^2$ & ABC FP-Q0.005 & 1.03647 & 0.81489 & 1.29266 & 100\% & 0.14608 & \textcolor{black}{0.04934} & 517\\
\hline
$d$ & ABC FP-Q0.01 & 0.34708 & 0.24239 & 0.45113 & 92\% & 0.06327 & \textcolor{black}{0.07209} & 1990\\
\hline
$\theta$ & ABC FP-Q0.01 & 0.49642 & 0.44029 & 0.54946 & 91\% & 0.03384 & \textcolor{black}{0.06370} & 1990\\
\hline
$\sigma^2$ & ABC FP-Q0.01 & 1.04564 & 0.81981 & 1.30827 & 100\% & 0.14877 & \textcolor{black}{0.05622} & 1990\\
\hline
$d$ & ABC 20P-Q0.005 & 0.34932 & 0.24741 & 0.45003 & 90\% & 0.06163 & \textcolor{black}{0.07096} & 510\\
\hline
$\theta$ & ABC 20P-Q0.005 & 0.49650 & 0.44148 & 0.54867 & 91\% & 0.03340 & \textcolor{black}{0.06332} & 510\\
\hline
$\sigma^2$ & ABC 20P-Q0.005 & 1.06787 & 0.82534 & 1.34780 & 100\% & 0.15964 & \textcolor{black}{0.07859} & 510\\
\hline
$d$ & ABC 20P-Q0.01 & 0.34480 & 0.23807 & 0.44999 & 90\% & 0.06427 & \textcolor{black}{0.07544} & 1965\\
\hline
$\theta$ & ABC 20P-Q0.01 & 0.49646 & 0.44031 & 0.54951 & 91\% & 0.03385 & \textcolor{black}{0.06371} & 1965\\
\hline
$\sigma^2$ & ABC 20P-Q0.01 & 1.07044 & 0.82677 & 1.35266 & 100\% & 0.16037 & \textcolor{black}{0.08133} & 1965\\
\hline
$d$ & Frequentist & 0.39720 & 0.32221 & 0.47218 & 98\% & 0.04559 & \textcolor{black}{0.03005} & -\\
\hline
$\theta$ & Frequentist & 0.50350 & 0.41123 & 0.59577 & 100\% & 0.05610 & \textcolor{black}{0.03125} & -\\
\hline
$\sigma^2$ & Frequentist & 1.00060 & 0.91595 & 1.08524 & 94\% & 0.05146 & \textcolor{black}{0.04731} & -\\
\hline
\end{tabular}
\begin{tabular}[t]{l|r|r|r|r}
\hline
Method & $d$ & $\phi$ & $\theta$ & $\sigma^2$\\
\hline
\multicolumn{5}{l}{\textbf{Bias}}\\
\hline
\hspace{1em}MCMC & 0 & 0 & 1 & 1\\
\hline
\hspace{1em}MCMC Filter & 2 & 1 & 0 & 1\\
\hline
\hspace{1em}ABC LogP-Q0.005 & 0 & 2 & 1 & 0\\
\hline
\hspace{1em}ABC LogP-Q0.01 & 0 & 1 & 0 & 0\\
\hline
\hspace{1em}ABC FP-Q0.005 & 0 & 0 & 1 & 0\\
\hline
\hspace{1em}ABC FP-Q0.01 & 0 & 0 & 3 & 0\\
\hline
\hspace{1em}ABC 20P-Q0.005 & 0 & 1 & 0 & 0\\
\hline
\hspace{1em}ABC 20P-Q0.01 & 0 & 0 & 2 & 0\\
\hline
\hspace{1em}Frequentist & 8 & 5 & 2 & 8\\
\hline
\multicolumn{5}{l}{\textbf{RMSE}}\\
\hline
\hspace{1em}MCMC & 0 & 2 & 5 & 0\\
\hline
\hspace{1em}MCMC Filter & 4 & 5 & 5 & 0\\
\hline
\hspace{1em}ABC LogP-Q0.005 & 0 & 0 & 0 & 5\\
\hline
\hspace{1em}ABC LogP-Q0.01 & 0 & 1 & 0 & 5\\
\hline
\hspace{1em}ABC FP-Q0.005 & 0 & 0 & 0 & \vphantom{1} 0\\
\hline
\hspace{1em}ABC FP-Q0.01 & 0 & 0 & 0 & \vphantom{1} 0\\
\hline
\hspace{1em}ABC 20P-Q0.005 & 0 & 0 & 0 & \vphantom{1} 0\\
\hline
\hspace{1em}ABC 20P-Q0.01 & 0 & 0 & 0 & \vphantom{1} 0\\
\hline
\hspace{1em}Frequentist & 6 & 2 & 0 & 0\\
\hline
\multicolumn{5}{l}{\textbf{SD}}\\
\hline
\hspace{1em}MCMC & 0 & 0 & 0 & 6\\
\hline
\hspace{1em}MCMC Filter & 1 & 8 & 10 & 4\\
\hline
\hspace{1em}ABC LogP-Q0.005 & 0 & 0 & 0 & 0\\
\hline
\hspace{1em}ABC LogP-Q0.01 & 0 & 0 & 0 & 0\\
\hline
\hspace{1em}ABC FP-Q0.005 & 0 & 0 & 0 & 0\\
\hline
\hspace{1em}ABC FP-Q0.01 & 0 & 0 & 0 & 0\\
\hline
\hspace{1em}ABC 20P-Q0.005 & 0 & 0 & 0 & 0\\
\hline
\hspace{1em}ABC 20P-Q0.01 & 0 & 0 & 0 & 0\\
\hline
\hspace{1em}Frequentist & 9 & 2 & 0 & 0\\
\hline
\multicolumn{5}{l}{\textbf{Coverage}}\\
\hline
\hspace{1em}MCMC & 0 & 0 & 0 & 4\\
\hline
\hspace{1em}MCMC Filter & 0 & 0 & 0 & 4\\
\hline
\hspace{1em}ABC LogP-Q0.005 & 5 & 2 & 3 & 0\\
\hline
\hspace{1em}ABC LogP-Q0.01 & 9 & 5 & 4 & 0\\
\hline
\hspace{1em}ABC FP-Q0.005 & 0 & 0 & 3 & 2\\
\hline
\hspace{1em}ABC FP-Q0.01 & 0 & 4 & 6 & 0\\
\hline
\hspace{1em}ABC 20P-Q0.005 & 0 & 0 & 1 & 0\\
\hline
\hspace{1em}ABC 20P-Q0.01 & 0 & 3 & 5 & 0\\
\hline
\hspace{1em}Frequentist & 0 & 4 & 1 & 2\\
\hline
\end{tabular}
\begin{tabular}[t]{l|r|r|r}
\hline
Method & $d$ & $\phi$ & $\sigma^2$\\
\hline
\multicolumn{4}{l}{\textbf{Bias}}\\
\hline
\hspace{1em}MCMC & 0 & 0 & 0\\
\hline
\hspace{1em}MCMC Filter & 1 & 1 & 0\\
\hline
\hspace{1em}ABC LogP-Q0.005 & 0 & 0 & 1\\
\hline
\hspace{1em}ABC LogP-Q0.01 & 0 & 0 & \vphantom{1} 0\\
\hline
\hspace{1em}ABC FP-Q0.005 & 0 & 0 & \vphantom{2} 0\\
\hline
\hspace{1em}ABC FP-Q0.01 & 0 & 0 & \vphantom{2} 0\\
\hline
\hspace{1em}ABC 20P-Q0.005 & 0 & 0 & \vphantom{3} 0\\
\hline
\hspace{1em}ABC 20P-Q0.01 & 0 & 0 & \vphantom{2} 0\\
\hline
\hspace{1em}Frequentist & 9 & 9 & 9\\
\hline
\multicolumn{4}{l}{\textbf{RMSE}}\\
\hline
\hspace{1em}MCMC & 1 & 0 & 0\\
\hline
\hspace{1em}MCMC Filter & 0 & 0 & 0\\
\hline
\hspace{1em}ABC LogP-Q0.005 & 0 & 1 & 2\\
\hline
\hspace{1em}ABC LogP-Q0.01 & 0 & 2 & 8\\
\hline
\hspace{1em}ABC FP-Q0.005 & 0 & 0 & \vphantom{1} 0\\
\hline
\hspace{1em}ABC FP-Q0.01 & 0 & 0 & \vphantom{1} 0\\
\hline
\hspace{1em}ABC 20P-Q0.005 & 0 & 0 & \vphantom{2} 0\\
\hline
\hspace{1em}ABC 20P-Q0.01 & 0 & 0 & \vphantom{1} 0\\
\hline
\hspace{1em}Frequentist & 9 & 7 & 0\\
\hline
\multicolumn{4}{l}{\textbf{SD}}\\
\hline
\hspace{1em}MCMC & 0 & 0 & 6\\
\hline
\hspace{1em}MCMC Filter & 0 & 0 & 5\\
\hline
\hspace{1em}ABC LogP-Q0.005 & 0 & 0 & 0\\
\hline
\hspace{1em}ABC LogP-Q0.01 & 0 & 0 & 0\\
\hline
\hspace{1em}ABC FP-Q0.005 & 0 & 0 & 0\\
\hline
\hspace{1em}ABC FP-Q0.01 & 0 & 0 & 0\\
\hline
\hspace{1em}ABC 20P-Q0.005 & 0 & 0 & \vphantom{1} 0\\
\hline
\hspace{1em}ABC 20P-Q0.01 & 0 & 0 & 0\\
\hline
\hspace{1em}Frequentist & 10 & 10 & 0\\
\hline
\multicolumn{4}{l}{\textbf{Coverage}}\\
\hline
\hspace{1em}MCMC & 1 & 1 & 3\\
\hline
\hspace{1em}MCMC Filter & 1 & 0 & 4\\
\hline
\hspace{1em}ABC LogP-Q0.005 & 5 & 5 & 0\\
\hline
\hspace{1em}ABC LogP-Q0.01 & 6 & 8 & 0\\
\hline
\hspace{1em}ABC FP-Q0.005 & 3 & 3 & 2\\
\hline
\hspace{1em}ABC FP-Q0.01 & 3 & 3 & 1\\
\hline
\hspace{1em}ABC 20P-Q0.005 & 0 & 0 & 0\\
\hline
\hspace{1em}ABC 20P-Q0.01 & 0 & 3 & 0\\
\hline
\hspace{1em}Frequentist & 0 & 0 & 3\\
\hline
\end{tabular}
\begin{tabular}[t]{l|r|r|r}
\hline
Method & $d$ & $\theta$ & $\sigma^2$\\
\hline
\multicolumn{4}{l}{\textbf{Bias}}\\
\hline
\hspace{1em}MCMC & 1 & 0 & 0\\
\hline
\hspace{1em}MCMC Filter & 5 & 3 & 0\\
\hline
\hspace{1em}ABC LogP-Q0.005 & 0 & 1 & 0\\
\hline
\hspace{1em}ABC LogP-Q0.01 & 0 & 0 & \vphantom{1} 0\\
\hline
\hspace{1em}ABC FP-Q0.005 & 0 & 2 & 0\\
\hline
\hspace{1em}ABC FP-Q0.01 & 0 & 2 & 0\\
\hline
\hspace{1em}ABC 20P-Q0.005 & 0 & 1 & \vphantom{2} 0\\
\hline
\hspace{1em}ABC 20P-Q0.01 & 0 & 1 & 0\\
\hline
\hspace{1em}Frequentist & 4 & 0 & 10\\
\hline
\multicolumn{4}{l}{\textbf{RMSE}}\\
\hline
\hspace{1em}MCMC & 1 & 4 & 0\\
\hline
\hspace{1em}MCMC Filter & 7 & 2 & 0\\
\hline
\hspace{1em}ABC LogP-Q0.005 & 0 & 0 & 4\\
\hline
\hspace{1em}ABC LogP-Q0.01 & 0 & 0 & 6\\
\hline
\hspace{1em}ABC FP-Q0.005 & 0 & 1 & 0\\
\hline
\hspace{1em}ABC FP-Q0.01 & 0 & 1 & 0\\
\hline
\hspace{1em}ABC 20P-Q0.005 & 0 & 1 & \vphantom{1} 0\\
\hline
\hspace{1em}ABC 20P-Q0.01 & 0 & 0 & \vphantom{1} 0\\
\hline
\hspace{1em}Frequentist & 2 & 1 & 0\\
\hline
\multicolumn{4}{l}{\textbf{SD}}\\
\hline
\hspace{1em}MCMC & 0 & 1 & 4\\
\hline
\hspace{1em}MCMC Filter & 10 & 9 & 6\\
\hline
\hspace{1em}ABC LogP-Q0.005 & 0 & 0 & \vphantom{1} 0\\
\hline
\hspace{1em}ABC LogP-Q0.01 & 0 & 0 & 0\\
\hline
\hspace{1em}ABC FP-Q0.005 & 0 & 0 & 0\\
\hline
\hspace{1em}ABC FP-Q0.01 & 0 & 0 & 0\\
\hline
\hspace{1em}ABC 20P-Q0.005 & 0 & 0 & 0\\
\hline
\hspace{1em}ABC 20P-Q0.01 & 0 & 0 & 0\\
\hline
\hspace{1em}Frequentist & 0 & 0 & 0\\
\hline
\multicolumn{4}{l}{\textbf{Coverage}}\\
\hline
\hspace{1em}MCMC & 0 & 1 & 3\\
\hline
\hspace{1em}MCMC Filter & 0 & 0 & 3\\
\hline
\hspace{1em}ABC LogP-Q0.005 & 0 & 0 & 0\\
\hline
\hspace{1em}ABC LogP-Q0.01 & 0 & 1 & 0\\
\hline
\hspace{1em}ABC FP-Q0.005 & 3 & 0 & 0\\
\hline
\hspace{1em}ABC FP-Q0.01 & 2 & 2 & 2\\
\hline
\hspace{1em}ABC 20P-Q0.005 & 0 & 1 & 0\\
\hline
\hspace{1em}ABC 20P-Q0.01 & 0 & 2 & 0\\
\hline
\hspace{1em}Frequentist & 9 & 5 & 4\\
\hline
\end{tabular}
\begin{tabular}[t]{l|r|r|r}
\hline
Method & RMSE & SD & Coverage\\
\hline
\multicolumn{4}{l}{$d=0.05, \phi=0.2, \theta=0.2$}\\
\hline
\hspace{1em}MCMC & 1.07907 & 1.10374 & 0.89867\\
\hline
\hspace{1em}MCMC Filter & 1.07909 & 1.10244 & 0.90067\\
\hline
\hspace{1em}ABC FP & 1.08008 & 0.98112 & 0.84833\\
\hline
\hspace{1em}ABC 20P & 1.08169 & 1.10231 & 0.89833\\
\hline
\hspace{1em}ABC LogP & 1.07898 & 1.12484 & 0.90567\\
\hline
\hspace{1em}Frequentist & 1.08122 & 1.09656 & 0.89733\\
\hline
\multicolumn{4}{l}{$d=0.05, \phi=0.5, \theta=0.5$}\\
\hline
\hspace{1em}MCMC & 1.50798 & 1.56373 & 0.90333\\
\hline
\hspace{1em}MCMC Filter & 1.50599 & 1.55984 & 0.90100\\
\hline
\hspace{1em}ABC FP & 1.52001 & 1.39245 & 0.85700\\
\hline
\hspace{1em}ABC 20P & 1.51419 & 1.49608 & 0.88700\\
\hline
\hspace{1em}ABC LogP & 1.50990 & 1.55474 & 0.90067\\
\hline
\hspace{1em}Frequentist & 1.51291 & 1.54738 & 0.89767\\
\hline
\multicolumn{4}{l}{$d=0.1, \phi=0.2, \theta=0.2$}\\
\hline
\hspace{1em}MCMC & 1.10506 & 1.13315 & 0.89867\\
\hline
\hspace{1em}MCMC Filter & 1.10507 & 1.13172 & 0.89767\\
\hline
\hspace{1em}ABC FP & 1.10914 & 1.02087 & 0.85600\\
\hline
\hspace{1em}ABC 20P & 1.10773 & 1.12435 & 0.89567\\
\hline
\hspace{1em}ABC LogP & 1.10478 & 1.15235 & 0.90400\\
\hline
\hspace{1em}Frequentist & 1.10766 & 1.12457 & 0.89400\\
\hline
\multicolumn{4}{l}{$d=0.1, \phi=0.5, \theta=0.5$}\\
\hline
\hspace{1em}MCMC & 1.57946 & 1.64675 & 0.90133\\
\hline
\hspace{1em}MCMC Filter & 1.58105 & 1.64173 & 0.90000\\
\hline
\hspace{1em}ABC FP & 1.58741 & 1.47293 & 0.86267\\
\hline
\hspace{1em}ABC 20P & 1.58448 & 1.56960 & 0.88633\\
\hline
\hspace{1em}ABC LogP & 1.57985 & 1.63345 & 0.89600\\
\hline
\hspace{1em}Frequentist & 1.58663 & 1.62675 & 0.89700\\
\hline
\multicolumn{4}{l}{$d=0.2, \phi=0.2, \theta=0.2$}\\
\hline
\hspace{1em}MCMC & 1.17476 & 1.21235 & 0.89900\\
\hline
\hspace{1em}MCMC Filter & 1.17510 & 1.21080 & 0.89667\\
\hline
\hspace{1em}ABC FP & 1.17783 & 1.12989 & 0.87333\\
\hline
\hspace{1em}ABC 20P & 1.17739 & 1.19427 & 0.89100\\
\hline
\hspace{1em}ABC LogP & 1.17543 & 1.21740 & 0.89667\\
\hline
\hspace{1em}Frequentist & 1.17812 & 1.20065 & 0.89200\\
\hline
\end{tabular}
\end{table}

% Method ARFIMA(1,d,1), part II
\begin{table}[H]
\centering
\begin{tabular}[t]{l|r|r|r}
\hline
Method & RMSE & SD & Coverage\\
\hline
\multicolumn{4}{l}{$d=0.2, \phi=0.5, \theta=0.5$}\\
\hline
\hspace{1em}MCMC & 1.75894 & 1.84894 & 0.90100\\
\hline
\hspace{1em}MCMC Filter & 1.76277 & 1.84326 & 0.89867\\
\hline
\hspace{1em}ABC FP & 1.76443 & 1.67204 & 0.86167\\
\hline
\hspace{1em}ABC 20P & 1.76704 & 1.74098 & 0.88267\\
\hline
\hspace{1em}ABC LogP & 1.76557 & 1.82391 & 0.89000\\
\hline
\hspace{1em}Frequentist & 1.76625 & 1.82257 & 0.89767\\
\hline
\multicolumn{4}{l}{$d=0.3, \phi=0.2, \theta=0.2$}\\
\hline
\hspace{1em}MCMC & 1.27211 & 1.32394 & 0.90367\\
\hline
\hspace{1em}MCMC Filter & 1.27349 & 1.32186 & 0.90300\\
\hline
\hspace{1em}ABC FP & 1.27630 & 1.26705 & 0.88633\\
\hline
\hspace{1em}ABC 20P & 1.27792 & 1.29996 & 0.89600\\
\hline
\hspace{1em}ABC LogP & 1.27535 & 1.31448 & 0.90067\\
\hline
\hspace{1em}Frequentist & 1.27661 & 1.30904 & 0.89567\\
\hline
\multicolumn{4}{l}{$d=0.3, \phi=0.5, \theta=0.5$}\\
\hline
\hspace{1em}MCMC & 1.98800 & 2.10705 & 0.90333\\
\hline
\hspace{1em}MCMC Filter & 1.98942 & 2.10081 & 0.90100\\
\hline
\hspace{1em}ABC FP & 2.00161 & 1.92608 & 0.86567\\
\hline
\hspace{1em}ABC 20P & 2.00818 & 1.97033 & 0.87100\\
\hline
\hspace{1em}ABC LogP & 1.98917 & 2.08302 & 0.89533\\
\hline
\hspace{1em}Frequentist & 1.99443 & 2.07712 & 0.89700\\
\hline
\multicolumn{4}{l}{$d=0.4, \phi=0.2, \theta=0.2$}\\
\hline
\hspace{1em}MCMC & 1.40494 & 1.47171 & 0.90367\\
\hline
\hspace{1em}MCMC Filter & 1.40506 & 1.46758 & 0.90367\\
\hline
\hspace{1em}ABC FP & 1.40935 & 1.42545 & 0.88700\\
\hline
\hspace{1em}ABC 20P & 1.41020 & 1.44347 & 0.89100\\
\hline
\hspace{1em}ABC LogP & 1.40799 & 1.47361 & 0.89800\\
\hline
\hspace{1em}Frequentist & 1.40927 & 1.45666 & 0.89833\\
\hline
\multicolumn{4}{l}{$d=0.4, \phi=0.5, \theta=0.5$}\\
\hline
\hspace{1em}MCMC & 2.27517 & 2.42899 & 0.90233\\
\hline
\hspace{1em}MCMC Filter & 2.27657 & 2.42206 & 0.90033\\
\hline
\hspace{1em}ABC FP & 2.28677 & 2.26314 & 0.87200\\
\hline
\hspace{1em}ABC 20P & 2.28946 & 2.29003 & 0.87333\\
\hline
\hspace{1em}ABC LogP & 2.28920 & 2.42532 & 0.89667\\
\hline
\hspace{1em}Frequentist & 2.27661 & 2.40425 & 0.90333\\
\hline
\end{tabular}
\begin{tabular}[t]{l|r|r|r}
\hline
Method & RMSE & SD & Coverage\\
\hline
\multicolumn{4}{l}{$d=0.05, \phi=0.2$}\\
\hline
\hspace{1em}MCMC & 1.01766 & 1.03705 & 0.89867\\
\hline
\hspace{1em}MCMC Filter & 1.01811 & 1.03625 & 0.90133\\
\hline
\hspace{1em}ABC FP & 1.02046 & 0.92868 & 0.85533\\
\hline
\hspace{1em}ABC 20P & 1.01948 & 1.04726 & 0.89900\\
\hline
\hspace{1em}ABC LogP & 1.01779 & 1.05045 & 0.90600\\
\hline
\hspace{1em}Frequentist & 1.01955 & 1.03128 & 0.89633\\
\hline
\multicolumn{4}{l}{$d=0.05, \phi=0.5$}\\
\hline
\hspace{1em}MCMC & 1.15247 & 1.18698 & 0.89733\\
\hline
\hspace{1em}MCMC Filter & 1.15275 & 1.18469 & 0.89500\\
\hline
\hspace{1em}ABC FP & 1.15851 & 1.08009 & 0.86400\\
\hline
\hspace{1em}ABC 20P & 1.15606 & 1.16208 & 0.89067\\
\hline
\hspace{1em}ABC LogP & 1.15224 & 1.19389 & 0.89700\\
\hline
\hspace{1em}Frequentist & 1.15599 & 1.17702 & 0.89500\\
\hline
\multicolumn{4}{l}{$d=0.1, \phi=0.2$}\\
\hline
\hspace{1em}MCMC & 1.03333 & 1.05492 & 0.90167\\
\hline
\hspace{1em}MCMC Filter & 1.03399 & 1.05405 & 0.90167\\
\hline
\hspace{1em}ABC FP & 1.03598 & 0.95134 & 0.86067\\
\hline
\hspace{1em}ABC 20P & 1.03526 & 1.05850 & 0.90033\\
\hline
\hspace{1em}ABC LogP & 1.03346 & 1.07122 & 0.90733\\
\hline
\hspace{1em}Frequentist & 1.03554 & 1.04818 & 0.89833\\
\hline
\multicolumn{4}{l}{$d=0.1, \phi=0.5$}\\
\hline
\hspace{1em}MCMC & 1.19437 & 1.23451 & 0.90067\\
\hline
\hspace{1em}MCMC Filter & 1.19408 & 1.23216 & 0.89833\\
\hline
\hspace{1em}ABC FP & 1.19888 & 1.13674 & 0.86900\\
\hline
\hspace{1em}ABC 20P & 1.19721 & 1.20545 & 0.89167\\
\hline
\hspace{1em}ABC LogP & 1.19379 & 1.23545 & 0.89900\\
\hline
\hspace{1em}Frequentist & 1.19747 & 1.22230 & 0.89733\\
\hline
\multicolumn{4}{l}{$d=0.2, \phi=0.2$}\\
\hline
\hspace{1em}MCMC & 1.07988 & 1.10817 & 0.89933\\
\hline
\hspace{1em}MCMC Filter & 1.08009 & 1.10708 & 0.89833\\
\hline
\hspace{1em}ABC FP & 1.08099 & 1.03398 & 0.87600\\
\hline
\hspace{1em}ABC 20P & 1.08156 & 1.10093 & 0.89333\\
\hline
\hspace{1em}ABC LogP & 1.08016 & 1.13027 & 0.90800\\
\hline
\hspace{1em}Frequentist & 1.08254 & 1.09902 & 0.89467\\
\hline
\end{tabular}
\end{table}

% Method ARFIMA(1,d,0), part II
\begin{table}[H]
\centering
\begin{tabular}[t]{l|r|r|r}
\hline
Method & RMSE & SD & Coverage\\
\hline
\multicolumn{4}{l}{$d=0.2, \phi=0.5$}\\
\hline
\hspace{1em}MCMC & 1.22821 & 1.28723 & 0.86167\\
\hline
\hspace{1em}MCMC Filter & 1.18508 & 1.23693 & 0.83000\\
\hline
\hspace{1em}ABC FP & 1.30244 & 1.27824 & 0.88233\\
\hline
\hspace{1em}ABC 20P & 1.30297 & 1.32156 & 0.89467\\
\hline
\hspace{1em}ABC LogP & 1.29986 & 1.34545 & 0.90067\\
\hline
\hspace{1em}Frequentist & 1.30285 & 1.33964 & 0.89900\\
\hline
\multicolumn{4}{l}{$d=0.3, \phi=0.2$}\\
\hline
\hspace{1em}MCMC & 1.13805 & 1.17762 & 0.88900\\
\hline
\hspace{1em}MCMC Filter & 1.13861 & 1.17599 & 0.88867\\
\hline
\hspace{1em}ABC FP & 1.15201 & 1.15050 & 0.88400\\
\hline
\hspace{1em}ABC 20P & 1.15254 & 1.17922 & 0.89333\\
\hline
\hspace{1em}ABC LogP & 1.15081 & 1.22559 & 0.90667\\
\hline
\hspace{1em}Frequentist & 1.15366 & 1.17753 & 0.89333\\
\hline
\multicolumn{4}{l}{$d=0.3, \phi=0.5$}\\
\hline
\hspace{1em}MCMC & 1.44022 & 1.51878 & 0.90467\\
\hline
\hspace{1em}MCMC Filter & 1.44207 & 1.51466 & 0.90467\\
\hline
\hspace{1em}ABC FP & 1.44400 & 1.45720 & 0.88367\\
\hline
\hspace{1em}ABC 20P & 1.44388 & 1.48309 & 0.89200\\
\hline
\hspace{1em}ABC LogP & 1.43928 & 1.49829 & 0.89833\\
\hline
\hspace{1em}Frequentist & 1.44347 & 1.49909 & 0.90033\\
\hline
\multicolumn{4}{l}{$d=0.4, \phi=0.2$}\\
\hline
\hspace{1em}MCMC & 1.24426 & 1.28879 & 0.89167\\
\hline
\hspace{1em}MCMC Filter & 1.24438 & 1.28524 & 0.89267\\
\hline
\hspace{1em}ABC FP & 1.25302 & 1.28093 & 0.89767\\
\hline
\hspace{1em}ABC 20P & 1.25428 & 1.29311 & 0.89633\\
\hline
\hspace{1em}ABC LogP & 1.25370 & 1.38782 & 0.91600\\
\hline
\hspace{1em}Frequentist & 1.25445 & 1.28959 & 0.90100\\
\hline
\multicolumn{4}{l}{$d=0.4, \phi=0.5$}\\
\hline
\hspace{1em}MCMC & 1.62504 & 1.72794 & 0.90267\\
\hline
\hspace{1em}MCMC Filter & 1.62530 & 1.72276 & 0.90367\\
\hline
\hspace{1em}ABC FP & 1.62599 & 1.67629 & 0.89100\\
\hline
\hspace{1em}ABC 20P & 1.62868 & 1.68971 & 0.89467\\
\hline
\hspace{1em}ABC LogP & 1.61951 & 1.69516 & 0.89467\\
\hline
\hspace{1em}Frequentist & 1.62585 & 1.71006 & 0.90367\\
\hline
\end{tabular}
\begin{tabular}[t]{l|r|r|r}
\hline
Method & RMSE & SD & Coverage\\
\hline
\multicolumn{4}{l}{$d=0.05, \theta=0.2$}\\
\hline
\hspace{1em}MCMC & 1.01526 & 1.03422 & 0.90000\\
\hline
\hspace{1em}MCMC Filter & 1.01556 & 1.03373 & 0.90100\\
\hline
\hspace{1em}ABC FP & 1.01796 & 0.93087 & 0.86033\\
\hline
\hspace{1em}ABC 20P & 1.01735 & 1.03545 & 0.89800\\
\hline
\hspace{1em}ABC LogP & 1.01492 & 1.04752 & 0.90333\\
\hline
\hspace{1em}Frequentist & 1.01746 & 1.02927 & 0.89833\\
\hline
\multicolumn{4}{l}{$d=0.05, \theta=0.5$}\\
\hline
\hspace{1em}MCMC & 1.11313 & 1.13820 & 0.90133\\
\hline
\hspace{1em}MCMC Filter & 1.11317 & 1.13749 & 0.89900\\
\hline
\hspace{1em}ABC FP & 1.11804 & 1.04219 & 0.85933\\
\hline
\hspace{1em}ABC 20P & 1.11537 & 1.12425 & 0.89500\\
\hline
\hspace{1em}ABC LogP & 1.11323 & 1.14569 & 0.90133\\
\hline
\hspace{1em}Frequentist & 1.11630 & 1.13214 & 0.89567\\
\hline
\multicolumn{4}{l}{$d=0.1, \theta=0.2$}\\
\hline
\hspace{1em}MCMC & 1.02938 & 1.05020 & 0.90033\\
\hline
\hspace{1em}MCMC Filter & 1.02975 & 1.04976 & 0.90100\\
\hline
\hspace{1em}ABC FP & 1.03166 & 0.95182 & 0.86433\\
\hline
\hspace{1em}ABC 20P & 1.03186 & 1.04617 & 0.89633\\
\hline
\hspace{1em}ABC LogP & 1.02914 & 1.06356 & 0.90333\\
\hline
\hspace{1em}Frequentist & 1.03192 & 1.04448 & 0.89767\\
\hline
\multicolumn{4}{l}{$d=0.1, \theta=0.5$}\\
\hline
\hspace{1em}MCMC & 1.13946 & 1.16748 & 0.90067\\
\hline
\hspace{1em}MCMC Filter & 1.13946 & 1.16662 & 0.89800\\
\hline
\hspace{1em}ABC FP & 1.14383 & 1.07972 & 0.86700\\
\hline
\hspace{1em}ABC 20P & 1.14222 & 1.14953 & 0.89333\\
\hline
\hspace{1em}ABC LogP & 1.13946 & 1.17063 & 0.89967\\
\hline
\hspace{1em}Frequentist & 1.14307 & 1.16028 & 0.89567\\
\hline
\multicolumn{4}{l}{$d=0.2, \theta=0.2$}\\
\hline
\hspace{1em}MCMC & 1.07215 & 1.09889 & 0.89967\\
\hline
\hspace{1em}MCMC Filter & 1.07252 & 1.09822 & 0.90067\\
\hline
\hspace{1em}ABC FP & 1.07418 & 1.03175 & 0.87733\\
\hline
\hspace{1em}ABC 20P & 1.07453 & 1.08821 & 0.89467\\
\hline
\hspace{1em}ABC LogP & 1.07186 & 1.10442 & 0.90100\\
\hline
\hspace{1em}Frequentist & 1.07516 & 1.09134 & 0.89600\\
\hline
\end{tabular}
\end{table}

% Method ARFIMA(0,d,1), part II
\begin{table}[H]
\centering
\begin{tabular}[t]{l|r|r|r}
\hline
Method & RMSE & SD & Coverage\\
\hline
\multicolumn{4}{l}{$d=0.2, \theta=0.5$}\\
\hline
\hspace{1em}MCMC & 1.20940 & 1.24581 & 0.90000\\
\hline
\hspace{1em}MCMC Filter & 1.20948 & 1.24468 & 0.89733\\
\hline
\hspace{1em}ABC FP & 1.21350 & 1.18151 & 0.87667\\
\hline
\hspace{1em}ABC 20P & 1.21266 & 1.22529 & 0.89367\\
\hline
\hspace{1em}ABC LogP & 1.20913 & 1.23901 & 0.89500\\
\hline
\hspace{1em}Frequentist & 1.21373 & 1.23665 & 0.89133\\
\hline
\multicolumn{4}{l}{$d=0.3, \theta=0.2$}\\
\hline
\hspace{1em}MCMC & 1.13846 & 1.17450 & 0.89633\\
\hline
\hspace{1em}MCMC Filter & 1.13874 & 1.17307 & 0.89600\\
\hline
\hspace{1em}ABC FP & 1.13951 & 1.14005 & 0.88467\\
\hline
\hspace{1em}ABC 20P & 1.14048 & 1.16257 & 0.89067\\
\hline
\hspace{1em}ABC LogP & 1.13815 & 1.16622 & 0.89400\\
\hline
\hspace{1em}Frequentist & 1.14146 & 1.16478 & 0.89167\\
\hline
\multicolumn{4}{l}{$d=0.3, \theta=0.5$}\\
\hline
\hspace{1em}MCMC & 1.30737 & 1.35586 & 0.90400\\
\hline
\hspace{1em}MCMC Filter & 1.30755 & 1.35419 & 0.90533\\
\hline
\hspace{1em}ABC FP & 1.31036 & 1.31086 & 0.88900\\
\hline
\hspace{1em}ABC 20P & 1.31024 & 1.33499 & 0.89400\\
\hline
\hspace{1em}ABC LogP & 1.30720 & 1.33932 & 0.89900\\
\hline
\hspace{1em}Frequentist & 1.31182 & 1.34500 & 0.89967\\
\hline
\multicolumn{4}{l}{$d=0.4, \theta=0.2$}\\
\hline
\hspace{1em}MCMC & 1.22934 & 1.27391 & 0.89667\\
\hline
\hspace{1em}MCMC Filter & 1.22938 & 1.27002 & 0.89633\\
\hline
\hspace{1em}ABC FP & 1.23525 & 1.25870 & 0.89400\\
\hline
\hspace{1em}ABC 20P & 1.23672 & 1.26750 & 0.89733\\
\hline
\hspace{1em}ABC LogP & 1.23354 & 1.25901 & 0.89800\\
\hline
\hspace{1em}Frequentist & 1.23621 & 1.27019 & 0.89967\\
\hline
\multicolumn{4}{l}{$d=0.4, \theta=0.5$}\\
\hline
\hspace{1em}MCMC & 1.43996 & 1.50248 & 0.90333\\
\hline
\hspace{1em}MCMC Filter & 1.44021 & 1.49686 & 0.90333\\
\hline
\hspace{1em}ABC FP & 1.44369 & 1.46301 & 0.89067\\
\hline
\hspace{1em}ABC 20P & 1.44582 & 1.47645 & 0.89467\\
\hline
\hspace{1em}ABC LogP & 1.44140 & 1.46223 & 0.89067\\
\hline
\hspace{1em}Frequentist & 1.44368 & 1.49131 & 0.90133\\
\hline
\end{tabular}
